On the Nullity of Altans and Iterated Altans

Altanisation (formation of the altan of a parent structure) originated in the chemical literature as a formal device for constructing generalised coronenes from smaller structures. The altan of graph $G$, denoted $\mathfrak{a}(G, H)$, depends on the choice of attachment set $H$ (a cyclic $h$-tuple of vertices of $G$). From a given pair $(G, H)$, the altan construction produces a pair $(G', H')$, where $H'$ is called the induced attachment set. Repetition of the construction, using at each stage the attachment set induced in the previous step, defines the iterated altan. Here, we prove sharp bounds for the nullity of altan and iterated altan graphs based on a general parent graph: for any attachment set with odd $h$, nullities of altan and parent are equal; for any $h$ and all $k \geq 1$, the $k$-th altan has the same nullity as the first; for any attachment set with even $h$, the nullity of the altan exceeds the nullity of the parent graph by one of the three values $\{0, 1, 2\}$. The case of excess nullity $2$ has not been noticed before; for benzenoids with the natural attachment set consisting of the CH sites, it occurs first for a parent structure with $5$ hexagons. On the basis of extensive computation, it is conjectured that in fact no altan of a convex benzenoid has excess nullity $2$.

==> img/benz_13222314114251222122211515.tikz <==
\begin{tikzpicture}[scale=\scfactorx,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (0_1_0) at (1.212436, 3.500000) {};
\node (0_1_1) at (2.424871, 2.800000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (-1_1_1) at (0.000000, 2.800000) {};
\node (1_-1_1) at (2.424871, -1.400000) {};
\node (2_-2_0) at (2.424871, -2.800000) {};
\node (1_-2_1) at (1.212436, -3.500000) {};
\node (1_-2_0) at (0.000000, -2.800000) {};
\node (2_-1_0) at (3.637307, -0.700000) {};
\node (2_-1_1) at (4.849742, -1.400000) {};
\node (3_-2_0) at (4.849742, -2.800000) {};
\node (2_-2_1) at (3.637307, -3.500000) {};
\node (3_-1_0) at (6.062178, -0.700000) {};
\node (3_-1_1) at (7.274613, -1.400000) {};
\node (4_-2_0) at (7.274613, -2.800000) {};
\node (3_-2_1) at (6.062178, -3.500000) {};
\node (4_-1_0) at (8.487049, -0.700000) {};
\node (4_-1_1) at (9.699485, -1.400000) {};
\node (5_-2_0) at (9.699485, -2.800000) {};
\node (4_-2_1) at (8.487049, -3.500000) {};
\node (4_4_0) at (14.549227, 9.800000) {};
\node (4_4_1) at (15.761662, 9.100000) {};
\node (5_3_0) at (15.761662, 7.700000) {};
\node (4_3_1) at (14.549227, 7.000000) {};
\node (4_3_0) at (13.336791, 7.700000) {};
\node (3_4_1) at (13.336791, 9.100000) {};
\node (5_-1_0) at (10.911920, -0.700000) {};
\node (5_-1_1) at (12.124356, -1.400000) {};
\node (6_-2_0) at (12.124356, -2.800000) {};
\node (5_-2_1) at (10.911920, -3.500000) {};
\node (5_0_0) at (12.124356, 1.400000) {};
\node (5_0_1) at (13.336791, 0.700000) {};
\node (6_-1_0) at (13.336791, -0.700000) {};
\node (4_0_1) at (10.911920, 0.700000) {};
\node (5_1_0) at (13.336791, 3.500000) {};
\node (5_1_1) at (14.549227, 2.800000) {};
\node (6_0_0) at (14.549227, 1.400000) {};
\node (4_1_1) at (12.124356, 2.800000) {};
\node (5_2_0) at (14.549227, 5.600000) {};
\node (5_2_1) at (15.761662, 4.900000) {};
\node (6_1_0) at (15.761662, 3.500000) {};
\node (4_2_1) at (13.336791, 4.900000) {};
\node (5_3_1) at (16.974098, 7.000000) {};
\node (6_2_0) at (16.974098, 5.600000) {};
\node (6_0_1) at (15.761662, 0.700000) {};
\node (7_-1_0) at (15.761662, -0.700000) {};
\node (6_-1_1) at (14.549227, -1.400000) {};
\node (6_2_1) at (18.186533, 4.900000) {};
\node (7_1_0) at (18.186533, 3.500000) {};
\node (6_1_1) at (16.974098, 2.800000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[edge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[edge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-1_1_1) -- (0_1_0);
\draw[periedge] (0_1_0) -- (0_1_1);
\draw[periedge] (0_1_1) -- (1_0_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[periedge] (-1_1_1) -- (0_0_0);
\draw[periedge] (1_-1_0) -- (1_-1_1);
\draw[edge] (1_-1_1) -- (2_-2_0);
\draw[periedge] (1_-2_1) -- (2_-2_0);
\draw[periedge] (1_-2_0) -- (1_-2_1);
\draw[periedge] (0_-1_1) -- (1_-2_0);
\draw[periedge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (2_-1_0) -- (2_-1_1);
\draw[edge] (2_-1_1) -- (3_-2_0);
\draw[periedge] (2_-2_1) -- (3_-2_0);
\draw[periedge] (2_-2_0) -- (2_-2_1);
\draw[periedge] (2_-1_1) -- (3_-1_0);
\draw[periedge] (3_-1_0) -- (3_-1_1);
\draw[edge] (3_-1_1) -- (4_-2_0);
\draw[periedge] (3_-2_1) -- (4_-2_0);
\draw[periedge] (3_-2_0) -- (3_-2_1);
\draw[periedge] (3_-1_1) -- (4_-1_0);
\draw[periedge] (4_-1_0) -- (4_-1_1);
\draw[edge] (4_-1_1) -- (5_-2_0);
\draw[periedge] (4_-2_1) -- (5_-2_0);
\draw[periedge] (4_-2_0) -- (4_-2_1);
\draw[periedge] (3_4_1) -- (4_4_0);
\draw[periedge] (4_4_0) -- (4_4_1);
\draw[periedge] (4_4_1) -- (5_3_0);
\draw[edge] (4_3_1) -- (5_3_0);
\draw[periedge] (4_3_0) -- (4_3_1);
\draw[periedge] (3_4_1) -- (4_3_0);
\draw[periedge] (4_-1_1) -- (5_-1_0);
\draw[edge] (5_-1_0) -- (5_-1_1);
\draw[periedge] (5_-1_1) -- (6_-2_0);
\draw[periedge] (5_-2_1) -- (6_-2_0);
\draw[periedge] (5_-2_0) -- (5_-2_1);
\draw[periedge] (4_0_1) -- (5_0_0);
\draw[edge] (5_0_0) -- (5_0_1);
\draw[edge] (5_0_1) -- (6_-1_0);
\draw[periedge] (5_-1_1) -- (6_-1_0);
\draw[periedge] (4_0_1) -- (5_-1_0);
\draw[periedge] (4_1_1) -- (5_1_0);
\draw[edge] (5_1_0) -- (5_1_1);
\draw[periedge] (5_1_1) -- (6_0_0);
\draw[edge] (5_0_1) -- (6_0_0);
\draw[periedge] (4_1_1) -- (5_0_0);
\draw[periedge] (4_2_1) -- (5_2_0);
\draw[edge] (5_2_0) -- (5_2_1);
\draw[edge] (5_2_1) -- (6_1_0);
\draw[periedge] (5_1_1) -- (6_1_0);
\draw[periedge] (4_2_1) -- (5_1_0);
\draw[periedge] (5_3_0) -- (5_3_1);
\draw[periedge] (5_3_1) -- (6_2_0);
\draw[edge] (5_2_1) -- (6_2_0);
\draw[periedge] (4_3_1) -- (5_2_0);
\draw[periedge] (6_0_0) -- (6_0_1);
\draw[periedge] (6_0_1) -- (7_-1_0);
\draw[periedge] (6_-1_1) -- (7_-1_0);
\draw[periedge] (6_-1_0) -- (6_-1_1);
\draw[periedge] (6_2_0) -- (6_2_1);
\draw[periedge] (6_2_1) -- (7_1_0);
\draw[periedge] (6_1_1) -- (7_1_0);
\draw[periedge] (6_1_0) -- (6_1_1);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\end{tikzpicture}


==> img/benz_141221244112441122214152.tikz <==
\begin{tikzpicture}[scale=\scfactorx,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (1_-1_1) at (2.424871, -1.400000) {};
\node (2_-2_0) at (2.424871, -2.800000) {};
\node (1_-2_1) at (1.212436, -3.500000) {};
\node (1_-2_0) at (0.000000, -2.800000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (1_0_1) at (3.637307, 0.700000) {};
\node (2_-1_0) at (3.637307, -0.700000) {};
\node (2_0_0) at (4.849742, 1.400000) {};
\node (2_0_1) at (6.062178, 0.700000) {};
\node (3_-1_0) at (6.062178, -0.700000) {};
\node (2_-1_1) at (4.849742, -1.400000) {};
\node (3_0_0) at (7.274613, 1.400000) {};
\node (3_0_1) at (8.487049, 0.700000) {};
\node (4_-1_0) at (8.487049, -0.700000) {};
\node (3_-1_1) at (7.274613, -1.400000) {};
\node (3_2_0) at (9.699485, 5.600000) {};
\node (3_2_1) at (10.911920, 4.900000) {};
\node (4_1_0) at (10.911920, 3.500000) {};
\node (3_1_1) at (9.699485, 2.800000) {};
\node (3_1_0) at (8.487049, 3.500000) {};
\node (2_2_1) at (8.487049, 4.900000) {};
\node (4_0_0) at (9.699485, 1.400000) {};
\node (4_0_1) at (10.911920, 0.700000) {};
\node (5_-1_0) at (10.911920, -0.700000) {};
\node (4_-1_1) at (9.699485, -1.400000) {};
\node (4_1_1) at (12.124356, 2.800000) {};
\node (5_0_0) at (12.124356, 1.400000) {};
\node (4_2_0) at (12.124356, 5.600000) {};
\node (4_2_1) at (13.336791, 4.900000) {};
\node (5_1_0) at (13.336791, 3.500000) {};
\node (5_-1_1) at (12.124356, -1.400000) {};
\node (6_-2_0) at (12.124356, -2.800000) {};
\node (5_-2_1) at (10.911920, -3.500000) {};
\node (5_-2_0) at (9.699485, -2.800000) {};
\node (6_-2_1) at (13.336791, -3.500000) {};
\node (7_-3_0) at (13.336791, -4.900000) {};
\node (6_-3_1) at (12.124356, -5.600000) {};
\node (6_-3_0) at (10.911920, -4.900000) {};
\node (6_-1_0) at (13.336791, -0.700000) {};
\node (6_-1_1) at (14.549227, -1.400000) {};
\node (7_-2_0) at (14.549227, -2.800000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-1_1_0) at (-1.212436, 3.500000) {};
\node (-1_1_1) at (0.000000, 2.800000) {};
\node (-2_1_1) at (-2.424871, 2.800000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[edge] (0_0_1) -- (1_-1_0);
\draw[edge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (1_-1_0) -- (1_-1_1);
\draw[periedge] (1_-1_1) -- (2_-2_0);
\draw[periedge] (1_-2_1) -- (2_-2_0);
\draw[periedge] (1_-2_0) -- (1_-2_1);
\draw[periedge] (0_-1_1) -- (1_-2_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[periedge] (1_0_0) -- (1_0_1);
\draw[edge] (1_0_1) -- (2_-1_0);
\draw[periedge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (1_0_1) -- (2_0_0);
\draw[periedge] (2_0_0) -- (2_0_1);
\draw[edge] (2_0_1) -- (3_-1_0);
\draw[periedge] (2_-1_1) -- (3_-1_0);
\draw[periedge] (2_-1_0) -- (2_-1_1);
\draw[periedge] (2_0_1) -- (3_0_0);
\draw[periedge] (3_0_0) -- (3_0_1);
\draw[edge] (3_0_1) -- (4_-1_0);
\draw[periedge] (3_-1_1) -- (4_-1_0);
\draw[periedge] (3_-1_0) -- (3_-1_1);
\draw[periedge] (2_2_1) -- (3_2_0);
\draw[periedge] (3_2_0) -- (3_2_1);
\draw[edge] (3_2_1) -- (4_1_0);
\draw[edge] (3_1_1) -- (4_1_0);
\draw[periedge] (3_1_0) -- (3_1_1);
\draw[periedge] (2_2_1) -- (3_1_0);
\draw[periedge] (3_0_1) -- (4_0_0);
\draw[edge] (4_0_0) -- (4_0_1);
\draw[periedge] (4_0_1) -- (5_-1_0);
\draw[edge] (4_-1_1) -- (5_-1_0);
\draw[periedge] (4_-1_0) -- (4_-1_1);
\draw[edge] (4_1_0) -- (4_1_1);
\draw[periedge] (4_1_1) -- (5_0_0);
\draw[periedge] (4_0_1) -- (5_0_0);
\draw[periedge] (3_1_1) -- (4_0_0);
\draw[periedge] (3_2_1) -- (4_2_0);
\draw[periedge] (4_2_0) -- (4_2_1);
\draw[periedge] (4_2_1) -- (5_1_0);
\draw[periedge] (4_1_1) -- (5_1_0);
\draw[periedge] (5_-1_0) -- (5_-1_1);
\draw[edge] (5_-1_1) -- (6_-2_0);
\draw[edge] (5_-2_1) -- (6_-2_0);
\draw[periedge] (5_-2_0) -- (5_-2_1);
\draw[periedge] (4_-1_1) -- (5_-2_0);
\draw[edge] (6_-2_0) -- (6_-2_1);
\draw[periedge] (6_-2_1) -- (7_-3_0);
\draw[periedge] (6_-3_1) -- (7_-3_0);
\draw[periedge] (6_-3_0) -- (6_-3_1);
\draw[periedge] (5_-2_1) -- (6_-3_0);
\draw[periedge] (5_-1_1) -- (6_-1_0);
\draw[periedge] (6_-1_0) -- (6_-1_1);
\draw[periedge] (6_-1_1) -- (7_-2_0);
\draw[periedge] (6_-2_1) -- (7_-2_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[edge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-2_1_1) -- (-1_1_0);
\draw[periedge] (-1_1_0) -- (-1_1_1);
\draw[periedge] (-1_1_1) -- (0_0_0);
\draw[periedge] (-2_1_1) -- (-1_0_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\end{tikzpicture}


==> img/benz_211442114421114225211152.tikz <==
\begin{tikzpicture}[scale=\scfactorx,rotate=120]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (1_0_1) at (3.637307, 0.700000) {};
\node (2_-1_0) at (3.637307, -0.700000) {};
\node (1_-1_1) at (2.424871, -1.400000) {};
\node (1_1_0) at (3.637307, 3.500000) {};
\node (1_1_1) at (4.849742, 2.800000) {};
\node (2_0_0) at (4.849742, 1.400000) {};
\node (0_1_1) at (2.424871, 2.800000) {};
\node (1_2_0) at (4.849742, 5.600000) {};
\node (1_2_1) at (6.062178, 4.900000) {};
\node (2_1_0) at (6.062178, 3.500000) {};
\node (0_2_1) at (3.637307, 4.900000) {};
\node (2_-2_0) at (2.424871, -2.800000) {};
\node (2_-2_1) at (3.637307, -3.500000) {};
\node (3_-3_0) at (3.637307, -4.900000) {};
\node (2_-3_1) at (2.424871, -5.600000) {};
\node (2_-3_0) at (1.212436, -4.900000) {};
\node (1_-2_1) at (1.212436, -3.500000) {};
\node (2_-1_1) at (4.849742, -1.400000) {};
\node (3_-2_0) at (4.849742, -2.800000) {};
\node (2_1_1) at (7.274613, 2.800000) {};
\node (3_0_0) at (7.274613, 1.400000) {};
\node (2_0_1) at (6.062178, 0.700000) {};
\node (3_-2_1) at (6.062178, -3.500000) {};
\node (4_-3_0) at (6.062178, -4.900000) {};
\node (3_-3_1) at (4.849742, -5.600000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-1_1_0) at (-1.212436, 3.500000) {};
\node (-1_1_1) at (0.000000, 2.800000) {};
\node (-2_1_1) at (-2.424871, 2.800000) {};
\node (-1_2_0) at (0.000000, 5.600000) {};
\node (-1_2_1) at (1.212436, 4.900000) {};
\node (0_1_0) at (1.212436, 3.500000) {};
\node (-2_2_1) at (-1.212436, 4.900000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-2_2_0) at (-2.424871, 5.600000) {};
\node (-2_1_0) at (-3.637307, 3.500000) {};
\node (-3_2_1) at (-3.637307, 4.900000) {};
\node (-3_2_0) at (-4.849742, 5.600000) {};
\node (-3_1_1) at (-4.849742, 2.800000) {};
\node (-3_1_0) at (-6.062178, 3.500000) {};
\node (-4_2_1) at (-6.062178, 4.900000) {};
\node (-4_2_0) at (-7.274613, 5.600000) {};
\node (-4_1_1) at (-7.274613, 2.800000) {};
\node (-4_1_0) at (-8.487049, 3.500000) {};
\node (-5_2_1) at (-8.487049, 4.900000) {};
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[edge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[edge] (1_0_0) -- (1_0_1);
\draw[periedge] (1_0_1) -- (2_-1_0);
\draw[edge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (1_-1_0) -- (1_-1_1);
\draw[periedge] (0_1_1) -- (1_1_0);
\draw[edge] (1_1_0) -- (1_1_1);
\draw[edge] (1_1_1) -- (2_0_0);
\draw[periedge] (1_0_1) -- (2_0_0);
\draw[periedge] (0_1_1) -- (1_0_0);
\draw[periedge] (0_2_1) -- (1_2_0);
\draw[periedge] (1_2_0) -- (1_2_1);
\draw[periedge] (1_2_1) -- (2_1_0);
\draw[edge] (1_1_1) -- (2_1_0);
\draw[periedge] (0_2_1) -- (1_1_0);
\draw[periedge] (1_-2_1) -- (2_-2_0);
\draw[edge] (2_-2_0) -- (2_-2_1);
\draw[edge] (2_-2_1) -- (3_-3_0);
\draw[periedge] (2_-3_1) -- (3_-3_0);
\draw[periedge] (2_-3_0) -- (2_-3_1);
\draw[periedge] (1_-2_1) -- (2_-3_0);
\draw[periedge] (2_-1_0) -- (2_-1_1);
\draw[periedge] (2_-1_1) -- (3_-2_0);
\draw[edge] (2_-2_1) -- (3_-2_0);
\draw[periedge] (1_-1_1) -- (2_-2_0);
\draw[periedge] (2_1_0) -- (2_1_1);
\draw[periedge] (2_1_1) -- (3_0_0);
\draw[periedge] (2_0_1) -- (3_0_0);
\draw[periedge] (2_0_0) -- (2_0_1);
\draw[periedge] (3_-2_0) -- (3_-2_1);
\draw[periedge] (3_-2_1) -- (4_-3_0);
\draw[periedge] (3_-3_1) -- (4_-3_0);
\draw[periedge] (3_-3_0) -- (3_-3_1);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[edge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[edge] (-2_1_1) -- (-1_1_0);
\draw[edge] (-1_1_0) -- (-1_1_1);
\draw[periedge] (-1_1_1) -- (0_0_0);
\draw[periedge] (-2_1_1) -- (-1_0_0);
\draw[periedge] (-2_2_1) -- (-1_2_0);
\draw[periedge] (-1_2_0) -- (-1_2_1);
\draw[periedge] (-1_2_1) -- (0_1_0);
\draw[periedge] (-1_1_1) -- (0_1_0);
\draw[edge] (-2_2_1) -- (-1_1_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\draw[periedge] (-3_2_1) -- (-2_2_0);
\draw[periedge] (-2_2_0) -- (-2_2_1);
\draw[periedge] (-2_1_0) -- (-2_1_1);
\draw[edge] (-3_2_1) -- (-2_1_0);
\draw[periedge] (-4_2_1) -- (-3_2_0);
\draw[periedge] (-3_2_0) -- (-3_2_1);
\draw[periedge] (-3_1_1) -- (-2_1_0);
\draw[periedge] (-3_1_0) -- (-3_1_1);
\draw[edge] (-4_2_1) -- (-3_1_0);
\draw[periedge] (-5_2_1) -- (-4_2_0);
\draw[periedge] (-4_2_0) -- (-4_2_1);
\draw[periedge] (-4_1_1) -- (-3_1_0);
\draw[periedge] (-4_1_0) -- (-4_1_1);
\draw[periedge] (-5_2_1) -- (-4_1_0);
\end{tikzpicture}


==> img/benz_21232112522422112252122252.tikz <==
\begin{tikzpicture}[scale=\scfactorx,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (1_0_1) at (3.637307, 0.700000) {};
\node (2_-1_0) at (3.637307, -0.700000) {};
\node (1_-1_1) at (2.424871, -1.400000) {};
\node (2_-1_1) at (4.849742, -1.400000) {};
\node (3_-2_0) at (4.849742, -2.800000) {};
\node (2_-2_1) at (3.637307, -3.500000) {};
\node (2_-2_0) at (2.424871, -2.800000) {};
\node (2_0_0) at (4.849742, 1.400000) {};
\node (2_0_1) at (6.062178, 0.700000) {};
\node (3_-1_0) at (6.062178, -0.700000) {};
\node (2_1_0) at (6.062178, 3.500000) {};
\node (2_1_1) at (7.274613, 2.800000) {};
\node (3_0_0) at (7.274613, 1.400000) {};
\node (1_1_1) at (4.849742, 2.800000) {};
\node (2_2_0) at (7.274613, 5.600000) {};
\node (2_2_1) at (8.487049, 4.900000) {};
\node (3_1_0) at (8.487049, 3.500000) {};
\node (1_2_1) at (6.062178, 4.900000) {};
\node (3_-2_1) at (6.062178, -3.500000) {};
\node (4_-3_0) at (6.062178, -4.900000) {};
\node (3_-3_1) at (4.849742, -5.600000) {};
\node (3_-3_0) at (3.637307, -4.900000) {};
\node (4_-2_0) at (7.274613, -2.800000) {};
\node (4_-2_1) at (8.487049, -3.500000) {};
\node (5_-3_0) at (8.487049, -4.900000) {};
\node (4_-3_1) at (7.274613, -5.600000) {};
\node (5_-2_0) at (9.699485, -2.800000) {};
\node (5_-2_1) at (10.911920, -3.500000) {};
\node (6_-3_0) at (10.911920, -4.900000) {};
\node (5_-3_1) at (9.699485, -5.600000) {};
\node (6_-5_0) at (8.487049, -9.100000) {};
\node (6_-5_1) at (9.699485, -9.800000) {};
\node (7_-6_0) at (9.699485, -11.200000) {};
\node (6_-6_1) at (8.487049, -11.900000) {};
\node (6_-6_0) at (7.274613, -11.200000) {};
\node (5_-5_1) at (7.274613, -9.800000) {};
\node (6_-4_0) at (9.699485, -7.000000) {};
\node (6_-4_1) at (10.911920, -7.700000) {};
\node (7_-5_0) at (10.911920, -9.100000) {};
\node (5_-4_1) at (8.487049, -7.700000) {};
\node (6_-3_1) at (12.124356, -5.600000) {};
\node (7_-4_0) at (12.124356, -7.000000) {};
\node (6_-2_0) at (12.124356, -2.800000) {};
\node (6_-2_1) at (13.336791, -3.500000) {};
\node (7_-3_0) at (13.336791, -4.900000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[edge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[periedge] (1_0_0) -- (1_0_1);
\draw[edge] (1_0_1) -- (2_-1_0);
\draw[edge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (1_-1_0) -- (1_-1_1);
\draw[edge] (2_-1_0) -- (2_-1_1);
\draw[periedge] (2_-1_1) -- (3_-2_0);
\draw[edge] (2_-2_1) -- (3_-2_0);
\draw[periedge] (2_-2_0) -- (2_-2_1);
\draw[periedge] (1_-1_1) -- (2_-2_0);
\draw[periedge] (1_0_1) -- (2_0_0);
\draw[edge] (2_0_0) -- (2_0_1);
\draw[periedge] (2_0_1) -- (3_-1_0);
\draw[periedge] (2_-1_1) -- (3_-1_0);
\draw[periedge] (1_1_1) -- (2_1_0);
\draw[edge] (2_1_0) -- (2_1_1);
\draw[periedge] (2_1_1) -- (3_0_0);
\draw[periedge] (2_0_1) -- (3_0_0);
\draw[periedge] (1_1_1) -- (2_0_0);
\draw[periedge] (1_2_1) -- (2_2_0);
\draw[periedge] (2_2_0) -- (2_2_1);
\draw[periedge] (2_2_1) -- (3_1_0);
\draw[periedge] (2_1_1) -- (3_1_0);
\draw[periedge] (1_2_1) -- (2_1_0);
\draw[periedge] (3_-2_0) -- (3_-2_1);
\draw[edge] (3_-2_1) -- (4_-3_0);
\draw[periedge] (3_-3_1) -- (4_-3_0);
\draw[periedge] (3_-3_0) -- (3_-3_1);
\draw[periedge] (2_-2_1) -- (3_-3_0);
\draw[periedge] (3_-2_1) -- (4_-2_0);
\draw[periedge] (4_-2_0) -- (4_-2_1);
\draw[edge] (4_-2_1) -- (5_-3_0);
\draw[periedge] (4_-3_1) -- (5_-3_0);
\draw[periedge] (4_-3_0) -- (4_-3_1);
\draw[periedge] (4_-2_1) -- (5_-2_0);
\draw[periedge] (5_-2_0) -- (5_-2_1);
\draw[edge] (5_-2_1) -- (6_-3_0);
\draw[edge] (5_-3_1) -- (6_-3_0);
\draw[periedge] (5_-3_0) -- (5_-3_1);
\draw[periedge] (5_-5_1) -- (6_-5_0);
\draw[edge] (6_-5_0) -- (6_-5_1);
\draw[periedge] (6_-5_1) -- (7_-6_0);
\draw[periedge] (6_-6_1) -- (7_-6_0);
\draw[periedge] (6_-6_0) -- (6_-6_1);
\draw[periedge] (5_-5_1) -- (6_-6_0);
\draw[periedge] (5_-4_1) -- (6_-4_0);
\draw[edge] (6_-4_0) -- (6_-4_1);
\draw[periedge] (6_-4_1) -- (7_-5_0);
\draw[periedge] (6_-5_1) -- (7_-5_0);
\draw[periedge] (5_-4_1) -- (6_-5_0);
\draw[edge] (6_-3_0) -- (6_-3_1);
\draw[periedge] (6_-3_1) -- (7_-4_0);
\draw[periedge] (6_-4_1) -- (7_-4_0);
\draw[periedge] (5_-3_1) -- (6_-4_0);
\draw[periedge] (5_-2_1) -- (6_-2_0);
\draw[periedge] (6_-2_0) -- (6_-2_1);
\draw[periedge] (6_-2_1) -- (7_-3_0);
\draw[periedge] (6_-3_1) -- (7_-3_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\end{tikzpicture}


==> img/benz_221411144211442121412252.tikz <==
\begin{tikzpicture}[scale=\scfactorx,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (1_0_1) at (3.637307, 0.700000) {};
\node (2_-1_0) at (3.637307, -0.700000) {};
\node (1_-1_1) at (2.424871, -1.400000) {};
\node (1_1_0) at (3.637307, 3.500000) {};
\node (1_1_1) at (4.849742, 2.800000) {};
\node (2_0_0) at (4.849742, 1.400000) {};
\node (0_1_1) at (2.424871, 2.800000) {};
\node (2_0_1) at (6.062178, 0.700000) {};
\node (3_-1_0) at (6.062178, -0.700000) {};
\node (2_-1_1) at (4.849742, -1.400000) {};
\node (3_-1_1) at (7.274613, -1.400000) {};
\node (4_-2_0) at (7.274613, -2.800000) {};
\node (3_-2_1) at (6.062178, -3.500000) {};
\node (3_-2_0) at (4.849742, -2.800000) {};
\node (3_0_0) at (7.274613, 1.400000) {};
\node (3_0_1) at (8.487049, 0.700000) {};
\node (4_-1_0) at (8.487049, -0.700000) {};
\node (4_0_0) at (9.699485, 1.400000) {};
\node (4_0_1) at (10.911920, 0.700000) {};
\node (5_-1_0) at (10.911920, -0.700000) {};
\node (4_-1_1) at (9.699485, -1.400000) {};
\node (4_1_0) at (10.911920, 3.500000) {};
\node (4_1_1) at (12.124356, 2.800000) {};
\node (5_0_0) at (12.124356, 1.400000) {};
\node (3_1_1) at (9.699485, 2.800000) {};
\node (4_2_0) at (12.124356, 5.600000) {};
\node (4_2_1) at (13.336791, 4.900000) {};
\node (5_1_0) at (13.336791, 3.500000) {};
\node (3_2_1) at (10.911920, 4.900000) {};
\node (5_-2_0) at (9.699485, -2.800000) {};
\node (5_-2_1) at (10.911920, -3.500000) {};
\node (6_-3_0) at (10.911920, -4.900000) {};
\node (5_-3_1) at (9.699485, -5.600000) {};
\node (5_-3_0) at (8.487049, -4.900000) {};
\node (4_-2_1) at (8.487049, -3.500000) {};
\node (5_-1_1) at (12.124356, -1.400000) {};
\node (6_-2_0) at (12.124356, -2.800000) {};
\node (5_1_1) at (14.549227, 2.800000) {};
\node (6_0_0) at (14.549227, 1.400000) {};
\node (5_0_1) at (13.336791, 0.700000) {};
\node (6_-2_1) at (13.336791, -3.500000) {};
\node (7_-3_0) at (13.336791, -4.900000) {};
\node (6_-3_1) at (12.124356, -5.600000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[edge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[edge] (1_0_0) -- (1_0_1);
\draw[edge] (1_0_1) -- (2_-1_0);
\draw[periedge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (1_-1_0) -- (1_-1_1);
\draw[periedge] (0_1_1) -- (1_1_0);
\draw[periedge] (1_1_0) -- (1_1_1);
\draw[periedge] (1_1_1) -- (2_0_0);
\draw[edge] (1_0_1) -- (2_0_0);
\draw[periedge] (0_1_1) -- (1_0_0);
\draw[periedge] (2_0_0) -- (2_0_1);
\draw[edge] (2_0_1) -- (3_-1_0);
\draw[edge] (2_-1_1) -- (3_-1_0);
\draw[periedge] (2_-1_0) -- (2_-1_1);
\draw[edge] (3_-1_0) -- (3_-1_1);
\draw[periedge] (3_-1_1) -- (4_-2_0);
\draw[periedge] (3_-2_1) -- (4_-2_0);
\draw[periedge] (3_-2_0) -- (3_-2_1);
\draw[periedge] (2_-1_1) -- (3_-2_0);
\draw[periedge] (2_0_1) -- (3_0_0);
\draw[periedge] (3_0_0) -- (3_0_1);
\draw[edge] (3_0_1) -- (4_-1_0);
\draw[periedge] (3_-1_1) -- (4_-1_0);
\draw[periedge] (3_0_1) -- (4_0_0);
\draw[edge] (4_0_0) -- (4_0_1);
\draw[periedge] (4_0_1) -- (5_-1_0);
\draw[edge] (4_-1_1) -- (5_-1_0);
\draw[periedge] (4_-1_0) -- (4_-1_1);
\draw[periedge] (3_1_1) -- (4_1_0);
\draw[edge] (4_1_0) -- (4_1_1);
\draw[edge] (4_1_1) -- (5_0_0);
\draw[periedge] (4_0_1) -- (5_0_0);
\draw[periedge] (3_1_1) -- (4_0_0);
\draw[periedge] (3_2_1) -- (4_2_0);
\draw[periedge] (4_2_0) -- (4_2_1);
\draw[periedge] (4_2_1) -- (5_1_0);
\draw[edge] (4_1_1) -- (5_1_0);
\draw[periedge] (3_2_1) -- (4_1_0);
\draw[periedge] (4_-2_1) -- (5_-2_0);
\draw[edge] (5_-2_0) -- (5_-2_1);
\draw[edge] (5_-2_1) -- (6_-3_0);
\draw[periedge] (5_-3_1) -- (6_-3_0);
\draw[periedge] (5_-3_0) -- (5_-3_1);
\draw[periedge] (4_-2_1) -- (5_-3_0);
\draw[periedge] (5_-1_0) -- (5_-1_1);
\draw[periedge] (5_-1_1) -- (6_-2_0);
\draw[edge] (5_-2_1) -- (6_-2_0);
\draw[periedge] (4_-1_1) -- (5_-2_0);
\draw[periedge] (5_1_0) -- (5_1_1);
\draw[periedge] (5_1_1) -- (6_0_0);
\draw[periedge] (5_0_1) -- (6_0_0);
\draw[periedge] (5_0_0) -- (5_0_1);
\draw[periedge] (6_-2_0) -- (6_-2_1);
\draw[periedge] (6_-2_1) -- (7_-3_0);
\draw[periedge] (6_-3_1) -- (7_-3_0);
\draw[periedge] (6_-3_0) -- (6_-3_1);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\end{tikzpicture}


==> img/benz_2232143124242112122252.tikz <==
\begin{tikzpicture}[scale=\scfactorx,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (0_3_0) at (3.637307, 7.700000) {};
\node (0_3_1) at (4.849742, 7.000000) {};
\node (1_2_0) at (4.849742, 5.600000) {};
\node (0_2_1) at (3.637307, 4.900000) {};
\node (0_2_0) at (2.424871, 5.600000) {};
\node (-1_3_1) at (2.424871, 7.000000) {};
\node (0_4_0) at (4.849742, 9.800000) {};
\node (0_4_1) at (6.062178, 9.100000) {};
\node (1_3_0) at (6.062178, 7.700000) {};
\node (-1_4_1) at (3.637307, 9.100000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (1_0_1) at (3.637307, 0.700000) {};
\node (2_-1_0) at (3.637307, -0.700000) {};
\node (1_-1_1) at (2.424871, -1.400000) {};
\node (1_3_1) at (7.274613, 7.000000) {};
\node (2_2_0) at (7.274613, 5.600000) {};
\node (1_2_1) at (6.062178, 4.900000) {};
\node (2_0_0) at (4.849742, 1.400000) {};
\node (2_0_1) at (6.062178, 0.700000) {};
\node (3_-1_0) at (6.062178, -0.700000) {};
\node (2_-1_1) at (4.849742, -1.400000) {};
\node (2_1_0) at (6.062178, 3.500000) {};
\node (2_1_1) at (7.274613, 2.800000) {};
\node (3_0_0) at (7.274613, 1.400000) {};
\node (1_1_1) at (4.849742, 2.800000) {};
\node (2_2_1) at (8.487049, 4.900000) {};
\node (3_1_0) at (8.487049, 3.500000) {};
\node (2_3_0) at (8.487049, 7.700000) {};
\node (2_3_1) at (9.699485, 7.000000) {};
\node (3_2_0) at (9.699485, 5.600000) {};
\node (3_2_1) at (10.911920, 4.900000) {};
\node (4_1_0) at (10.911920, 3.500000) {};
\node (3_1_1) at (9.699485, 2.800000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-1_3_0) at (1.212436, 7.700000) {};
\node (-1_2_1) at (1.212436, 4.900000) {};
\node (-1_2_0) at (0.000000, 5.600000) {};
\node (-2_3_1) at (0.000000, 7.000000) {};
\node (-1_4_0) at (2.424871, 9.800000) {};
\node (-2_4_1) at (1.212436, 9.100000) {};
\node (-1_5_0) at (3.637307, 11.900000) {};
\node (-1_5_1) at (4.849742, 11.200000) {};
\node (-2_5_1) at (2.424871, 11.200000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[edge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (-1_3_1) -- (0_3_0);
\draw[edge] (0_3_0) -- (0_3_1);
\draw[edge] (0_3_1) -- (1_2_0);
\draw[periedge] (0_2_1) -- (1_2_0);
\draw[periedge] (0_2_0) -- (0_2_1);
\draw[edge] (-1_3_1) -- (0_2_0);
\draw[edge] (-1_4_1) -- (0_4_0);
\draw[periedge] (0_4_0) -- (0_4_1);
\draw[periedge] (0_4_1) -- (1_3_0);
\draw[edge] (0_3_1) -- (1_3_0);
\draw[edge] (-1_4_1) -- (0_3_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[periedge] (1_0_0) -- (1_0_1);
\draw[edge] (1_0_1) -- (2_-1_0);
\draw[periedge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (1_-1_0) -- (1_-1_1);
\draw[periedge] (1_3_0) -- (1_3_1);
\draw[edge] (1_3_1) -- (2_2_0);
\draw[edge] (1_2_1) -- (2_2_0);
\draw[periedge] (1_2_0) -- (1_2_1);
\draw[periedge] (1_0_1) -- (2_0_0);
\draw[edge] (2_0_0) -- (2_0_1);
\draw[periedge] (2_0_1) -- (3_-1_0);
\draw[periedge] (2_-1_1) -- (3_-1_0);
\draw[periedge] (2_-1_0) -- (2_-1_1);
\draw[periedge] (1_1_1) -- (2_1_0);
\draw[edge] (2_1_0) -- (2_1_1);
\draw[periedge] (2_1_1) -- (3_0_0);
\draw[periedge] (2_0_1) -- (3_0_0);
\draw[periedge] (1_1_1) -- (2_0_0);
\draw[edge] (2_2_0) -- (2_2_1);
\draw[edge] (2_2_1) -- (3_1_0);
\draw[periedge] (2_1_1) -- (3_1_0);
\draw[periedge] (1_2_1) -- (2_1_0);
\draw[periedge] (1_3_1) -- (2_3_0);
\draw[periedge] (2_3_0) -- (2_3_1);
\draw[periedge] (2_3_1) -- (3_2_0);
\draw[edge] (2_2_1) -- (3_2_0);
\draw[periedge] (3_2_0) -- (3_2_1);
\draw[periedge] (3_2_1) -- (4_1_0);
\draw[periedge] (3_1_1) -- (4_1_0);
\draw[periedge] (3_1_0) -- (3_1_1);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-2_3_1) -- (-1_3_0);
\draw[edge] (-1_3_0) -- (-1_3_1);
\draw[periedge] (-1_2_1) -- (0_2_0);
\draw[periedge] (-1_2_0) -- (-1_2_1);
\draw[periedge] (-2_3_1) -- (-1_2_0);
\draw[periedge] (-2_4_1) -- (-1_4_0);
\draw[edge] (-1_4_0) -- (-1_4_1);
\draw[periedge] (-2_4_1) -- (-1_3_0);
\draw[periedge] (-2_5_1) -- (-1_5_0);
\draw[periedge] (-1_5_0) -- (-1_5_1);
\draw[periedge] (-1_5_1) -- (0_4_0);
\draw[periedge] (-2_5_1) -- (-1_4_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\end{tikzpicture}


==> img/benz_23112441124411222342.tikz <==
\begin{tikzpicture}[scale=\scfactorx,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (0_1_0) at (1.212436, 3.500000) {};
\node (0_1_1) at (2.424871, 2.800000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (-1_1_1) at (0.000000, 2.800000) {};
\node (1_0_1) at (3.637307, 0.700000) {};
\node (2_-1_0) at (3.637307, -0.700000) {};
\node (1_-1_1) at (2.424871, -1.400000) {};
\node (1_1_0) at (3.637307, 3.500000) {};
\node (1_1_1) at (4.849742, 2.800000) {};
\node (2_0_0) at (4.849742, 1.400000) {};
\node (1_3_0) at (6.062178, 7.700000) {};
\node (1_3_1) at (7.274613, 7.000000) {};
\node (2_2_0) at (7.274613, 5.600000) {};
\node (1_2_1) at (6.062178, 4.900000) {};
\node (1_2_0) at (4.849742, 5.600000) {};
\node (0_3_1) at (4.849742, 7.000000) {};
\node (2_1_0) at (6.062178, 3.500000) {};
\node (2_1_1) at (7.274613, 2.800000) {};
\node (3_0_0) at (7.274613, 1.400000) {};
\node (2_0_1) at (6.062178, 0.700000) {};
\node (2_2_1) at (8.487049, 4.900000) {};
\node (3_1_0) at (8.487049, 3.500000) {};
\node (2_3_0) at (8.487049, 7.700000) {};
\node (2_3_1) at (9.699485, 7.000000) {};
\node (3_2_0) at (9.699485, 5.600000) {};
\node (3_0_1) at (8.487049, 0.700000) {};
\node (4_-1_0) at (8.487049, -0.700000) {};
\node (3_-1_1) at (7.274613, -1.400000) {};
\node (3_-1_0) at (6.062178, -0.700000) {};
\node (4_-1_1) at (9.699485, -1.400000) {};
\node (5_-2_0) at (9.699485, -2.800000) {};
\node (4_-2_1) at (8.487049, -3.500000) {};
\node (4_-2_0) at (7.274613, -2.800000) {};
\node (4_0_0) at (9.699485, 1.400000) {};
\node (4_0_1) at (10.911920, 0.700000) {};
\node (5_-1_0) at (10.911920, -0.700000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-1_1_0) at (-1.212436, 3.500000) {};
\node (-2_1_1) at (-2.424871, 2.800000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-2_1_0) at (-3.637307, 3.500000) {};
\node (-3_1_1) at (-4.849742, 2.800000) {};
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[edge] (0_0_0) -- (0_0_1);
\draw[edge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-1_1_1) -- (0_1_0);
\draw[periedge] (0_1_0) -- (0_1_1);
\draw[edge] (0_1_1) -- (1_0_0);
\draw[edge] (0_0_1) -- (1_0_0);
\draw[edge] (-1_1_1) -- (0_0_0);
\draw[edge] (1_0_0) -- (1_0_1);
\draw[periedge] (1_0_1) -- (2_-1_0);
\draw[periedge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (1_-1_0) -- (1_-1_1);
\draw[periedge] (0_1_1) -- (1_1_0);
\draw[periedge] (1_1_0) -- (1_1_1);
\draw[edge] (1_1_1) -- (2_0_0);
\draw[periedge] (1_0_1) -- (2_0_0);
\draw[periedge] (0_3_1) -- (1_3_0);
\draw[periedge] (1_3_0) -- (1_3_1);
\draw[edge] (1_3_1) -- (2_2_0);
\draw[edge] (1_2_1) -- (2_2_0);
\draw[periedge] (1_2_0) -- (1_2_1);
\draw[periedge] (0_3_1) -- (1_2_0);
\draw[periedge] (1_1_1) -- (2_1_0);
\draw[edge] (2_1_0) -- (2_1_1);
\draw[periedge] (2_1_1) -- (3_0_0);
\draw[edge] (2_0_1) -- (3_0_0);
\draw[periedge] (2_0_0) -- (2_0_1);
\draw[edge] (2_2_0) -- (2_2_1);
\draw[periedge] (2_2_1) -- (3_1_0);
\draw[periedge] (2_1_1) -- (3_1_0);
\draw[periedge] (1_2_1) -- (2_1_0);
\draw[periedge] (1_3_1) -- (2_3_0);
\draw[periedge] (2_3_0) -- (2_3_1);
\draw[periedge] (2_3_1) -- (3_2_0);
\draw[periedge] (2_2_1) -- (3_2_0);
\draw[periedge] (3_0_0) -- (3_0_1);
\draw[edge] (3_0_1) -- (4_-1_0);
\draw[edge] (3_-1_1) -- (4_-1_0);
\draw[periedge] (3_-1_0) -- (3_-1_1);
\draw[periedge] (2_0_1) -- (3_-1_0);
\draw[edge] (4_-1_0) -- (4_-1_1);
\draw[periedge] (4_-1_1) -- (5_-2_0);
\draw[periedge] (4_-2_1) -- (5_-2_0);
\draw[periedge] (4_-2_0) -- (4_-2_1);
\draw[periedge] (3_-1_1) -- (4_-2_0);
\draw[periedge] (3_0_1) -- (4_0_0);
\draw[periedge] (4_0_0) -- (4_0_1);
\draw[periedge] (4_0_1) -- (5_-1_0);
\draw[periedge] (4_-1_1) -- (5_-1_0);
\draw[edge] (-2_0_1) -- (-1_0_0);
\draw[edge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-2_1_1) -- (-1_1_0);
\draw[periedge] (-1_1_0) -- (-1_1_1);
\draw[edge] (-2_1_1) -- (-1_0_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[edge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\draw[periedge] (-3_1_1) -- (-2_1_0);
\draw[periedge] (-2_1_0) -- (-2_1_1);
\draw[periedge] (-3_1_1) -- (-2_0_0);
\end{tikzpicture}


==> img/benz_251142211442114421211152.tikz <==
\begin{tikzpicture}[scale=\scfactorx,rotate=120]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (1_0_1) at (3.637307, 0.700000) {};
\node (2_-1_0) at (3.637307, -0.700000) {};
\node (1_-1_1) at (2.424871, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-1_1_0) at (-1.212436, 3.500000) {};
\node (-1_1_1) at (0.000000, 2.800000) {};
\node (-2_1_1) at (-2.424871, 2.800000) {};
\node (-1_2_0) at (0.000000, 5.600000) {};
\node (-1_2_1) at (1.212436, 4.900000) {};
\node (0_1_0) at (1.212436, 3.500000) {};
\node (-2_2_1) at (-1.212436, 4.900000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-2_2_0) at (-2.424871, 5.600000) {};
\node (-2_1_0) at (-3.637307, 3.500000) {};
\node (-3_2_1) at (-3.637307, 4.900000) {};
\node (-3_2_0) at (-4.849742, 5.600000) {};
\node (-3_1_1) at (-4.849742, 2.800000) {};
\node (-3_1_0) at (-6.062178, 3.500000) {};
\node (-4_2_1) at (-6.062178, 4.900000) {};
\node (-4_0_0) at (-9.699485, 1.400000) {};
\node (-4_0_1) at (-8.487049, 0.700000) {};
\node (-3_-1_0) at (-8.487049, -0.700000) {};
\node (-4_-1_1) at (-9.699485, -1.400000) {};
\node (-4_-1_0) at (-10.911920, -0.700000) {};
\node (-5_0_1) at (-10.911920, 0.700000) {};
\node (-4_1_0) at (-8.487049, 3.500000) {};
\node (-4_1_1) at (-7.274613, 2.800000) {};
\node (-3_0_0) at (-7.274613, 1.400000) {};
\node (-5_1_1) at (-9.699485, 2.800000) {};
\node (-4_2_0) at (-7.274613, 5.600000) {};
\node (-5_2_1) at (-8.487049, 4.900000) {};
\node (-5_1_0) at (-10.911920, 3.500000) {};
\node (-5_0_0) at (-12.124356, 1.400000) {};
\node (-6_1_1) at (-12.124356, 2.800000) {};
\node (-5_3_0) at (-8.487049, 7.700000) {};
\node (-5_3_1) at (-7.274613, 7.000000) {};
\node (-5_2_0) at (-9.699485, 5.600000) {};
\node (-6_3_1) at (-9.699485, 7.000000) {};
\node (-5_4_0) at (-7.274613, 9.800000) {};
\node (-5_4_1) at (-6.062178, 9.100000) {};
\node (-4_3_0) at (-6.062178, 7.700000) {};
\node (-6_4_1) at (-8.487049, 9.100000) {};
\node (-6_4_0) at (-9.699485, 9.800000) {};
\node (-6_3_0) at (-10.911920, 7.700000) {};
\node (-7_4_1) at (-10.911920, 9.100000) {};
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[edge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[periedge] (1_0_0) -- (1_0_1);
\draw[periedge] (1_0_1) -- (2_-1_0);
\draw[periedge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (1_-1_0) -- (1_-1_1);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[edge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[edge] (-2_1_1) -- (-1_1_0);
\draw[edge] (-1_1_0) -- (-1_1_1);
\draw[periedge] (-1_1_1) -- (0_0_0);
\draw[periedge] (-2_1_1) -- (-1_0_0);
\draw[periedge] (-2_2_1) -- (-1_2_0);
\draw[periedge] (-1_2_0) -- (-1_2_1);
\draw[periedge] (-1_2_1) -- (0_1_0);
\draw[periedge] (-1_1_1) -- (0_1_0);
\draw[edge] (-2_2_1) -- (-1_1_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\draw[periedge] (-3_2_1) -- (-2_2_0);
\draw[periedge] (-2_2_0) -- (-2_2_1);
\draw[periedge] (-2_1_0) -- (-2_1_1);
\draw[edge] (-3_2_1) -- (-2_1_0);
\draw[periedge] (-4_2_1) -- (-3_2_0);
\draw[periedge] (-3_2_0) -- (-3_2_1);
\draw[periedge] (-3_1_1) -- (-2_1_0);
\draw[periedge] (-3_1_0) -- (-3_1_1);
\draw[edge] (-4_2_1) -- (-3_1_0);
\draw[edge] (-5_0_1) -- (-4_0_0);
\draw[edge] (-4_0_0) -- (-4_0_1);
\draw[periedge] (-4_0_1) -- (-3_-1_0);
\draw[periedge] (-4_-1_1) -- (-3_-1_0);
\draw[periedge] (-4_-1_0) -- (-4_-1_1);
\draw[periedge] (-5_0_1) -- (-4_-1_0);
\draw[periedge] (-5_1_1) -- (-4_1_0);
\draw[edge] (-4_1_0) -- (-4_1_1);
\draw[periedge] (-4_1_1) -- (-3_0_0);
\draw[periedge] (-4_0_1) -- (-3_0_0);
\draw[edge] (-5_1_1) -- (-4_0_0);
\draw[edge] (-5_2_1) -- (-4_2_0);
\draw[periedge] (-4_2_0) -- (-4_2_1);
\draw[periedge] (-4_1_1) -- (-3_1_0);
\draw[periedge] (-5_2_1) -- (-4_1_0);
\draw[periedge] (-6_1_1) -- (-5_1_0);
\draw[periedge] (-5_1_0) -- (-5_1_1);
\draw[periedge] (-5_0_0) -- (-5_0_1);
\draw[periedge] (-6_1_1) -- (-5_0_0);
\draw[edge] (-6_3_1) -- (-5_3_0);
\draw[edge] (-5_3_0) -- (-5_3_1);
\draw[periedge] (-5_3_1) -- (-4_2_0);
\draw[periedge] (-5_2_0) -- (-5_2_1);
\draw[periedge] (-6_3_1) -- (-5_2_0);
\draw[periedge] (-6_4_1) -- (-5_4_0);
\draw[periedge] (-5_4_0) -- (-5_4_1);
\draw[periedge] (-5_4_1) -- (-4_3_0);
\draw[periedge] (-5_3_1) -- (-4_3_0);
\draw[edge] (-6_4_1) -- (-5_3_0);
\draw[periedge] (-7_4_1) -- (-6_4_0);
\draw[periedge] (-6_4_0) -- (-6_4_1);
\draw[periedge] (-6_3_0) -- (-6_3_1);
\draw[periedge] (-7_4_1) -- (-6_3_0);
\end{tikzpicture}


==> img/benz_4114115112424221222152.tikz <==
\begin{tikzpicture}[scale=\scfactorx]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (0_2_0) at (2.424871, 5.600000) {};
\node (0_2_1) at (3.637307, 4.900000) {};
\node (1_1_0) at (3.637307, 3.500000) {};
\node (0_1_1) at (2.424871, 2.800000) {};
\node (0_1_0) at (1.212436, 3.500000) {};
\node (-1_2_1) at (1.212436, 4.900000) {};
\node (0_4_0) at (4.849742, 9.800000) {};
\node (0_4_1) at (6.062178, 9.100000) {};
\node (1_3_0) at (6.062178, 7.700000) {};
\node (0_3_1) at (4.849742, 7.000000) {};
\node (0_3_0) at (3.637307, 7.700000) {};
\node (-1_4_1) at (3.637307, 9.100000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-1_1_0) at (-1.212436, 3.500000) {};
\node (-1_1_1) at (0.000000, 2.800000) {};
\node (-2_1_1) at (-2.424871, 2.800000) {};
\node (-1_2_0) at (0.000000, 5.600000) {};
\node (-2_2_1) at (-1.212436, 4.900000) {};
\node (-1_3_0) at (1.212436, 7.700000) {};
\node (-1_3_1) at (2.424871, 7.000000) {};
\node (-2_3_1) at (0.000000, 7.000000) {};
\node (-1_4_0) at (2.424871, 9.800000) {};
\node (-2_4_1) at (1.212436, 9.100000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-2_5_0) at (1.212436, 11.900000) {};
\node (-2_5_1) at (2.424871, 11.200000) {};
\node (-2_4_0) at (0.000000, 9.800000) {};
\node (-3_5_1) at (-0.000000, 11.200000) {};
\node (-2_6_0) at (2.424871, 14.000000) {};
\node (-2_6_1) at (3.637307, 13.300000) {};
\node (-1_5_0) at (3.637307, 11.900000) {};
\node (-3_6_1) at (1.212436, 13.300000) {};
\node (-2_7_0) at (3.637307, 16.100000) {};
\node (-2_7_1) at (4.849742, 15.400000) {};
\node (-1_6_0) at (4.849742, 14.000000) {};
\node (-3_7_1) at (2.424871, 15.400000) {};
\node (-3_6_0) at (0.000000, 14.000000) {};
\node (-3_5_0) at (-1.212436, 11.900000) {};
\node (-4_6_1) at (-1.212436, 13.300000) {};
\node (-3_7_0) at (1.212436, 16.100000) {};
\node (-4_7_1) at (-0.000000, 15.400000) {};
\node (-4_7_0) at (-1.212436, 16.100000) {};
\node (-4_6_0) at (-2.424871, 14.000000) {};
\node (-5_7_1) at (-2.424871, 15.400000) {};
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (-1_2_1) -- (0_2_0);
\draw[periedge] (0_2_0) -- (0_2_1);
\draw[periedge] (0_2_1) -- (1_1_0);
\draw[periedge] (0_1_1) -- (1_1_0);
\draw[periedge] (0_1_0) -- (0_1_1);
\draw[edge] (-1_2_1) -- (0_1_0);
\draw[periedge] (-1_4_1) -- (0_4_0);
\draw[periedge] (0_4_0) -- (0_4_1);
\draw[periedge] (0_4_1) -- (1_3_0);
\draw[periedge] (0_3_1) -- (1_3_0);
\draw[periedge] (0_3_0) -- (0_3_1);
\draw[edge] (-1_4_1) -- (0_3_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[edge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-2_1_1) -- (-1_1_0);
\draw[edge] (-1_1_0) -- (-1_1_1);
\draw[periedge] (-1_1_1) -- (0_0_0);
\draw[periedge] (-2_1_1) -- (-1_0_0);
\draw[periedge] (-2_2_1) -- (-1_2_0);
\draw[edge] (-1_2_0) -- (-1_2_1);
\draw[periedge] (-1_1_1) -- (0_1_0);
\draw[periedge] (-2_2_1) -- (-1_1_0);
\draw[periedge] (-2_3_1) -- (-1_3_0);
\draw[edge] (-1_3_0) -- (-1_3_1);
\draw[periedge] (-1_3_1) -- (0_2_0);
\draw[periedge] (-2_3_1) -- (-1_2_0);
\draw[edge] (-2_4_1) -- (-1_4_0);
\draw[periedge] (-1_4_0) -- (-1_4_1);
\draw[periedge] (-1_3_1) -- (0_3_0);
\draw[periedge] (-2_4_1) -- (-1_3_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\draw[edge] (-3_5_1) -- (-2_5_0);
\draw[edge] (-2_5_0) -- (-2_5_1);
\draw[periedge] (-2_5_1) -- (-1_4_0);
\draw[periedge] (-2_4_0) -- (-2_4_1);
\draw[periedge] (-3_5_1) -- (-2_4_0);
\draw[edge] (-3_6_1) -- (-2_6_0);
\draw[edge] (-2_6_0) -- (-2_6_1);
\draw[periedge] (-2_6_1) -- (-1_5_0);
\draw[periedge] (-2_5_1) -- (-1_5_0);
\draw[edge] (-3_6_1) -- (-2_5_0);
\draw[periedge] (-3_7_1) -- (-2_7_0);
\draw[periedge] (-2_7_0) -- (-2_7_1);
\draw[periedge] (-2_7_1) -- (-1_6_0);
\draw[periedge] (-2_6_1) -- (-1_6_0);
\draw[edge] (-3_7_1) -- (-2_6_0);
\draw[edge] (-4_6_1) -- (-3_6_0);
\draw[edge] (-3_6_0) -- (-3_6_1);
\draw[periedge] (-3_5_0) -- (-3_5_1);
\draw[periedge] (-4_6_1) -- (-3_5_0);
\draw[periedge] (-4_7_1) -- (-3_7_0);
\draw[periedge] (-3_7_0) -- (-3_7_1);
\draw[edge] (-4_7_1) -- (-3_6_0);
\draw[periedge] (-5_7_1) -- (-4_7_0);
\draw[periedge] (-4_7_0) -- (-4_7_1);
\draw[periedge] (-4_6_0) -- (-4_6_1);
\draw[periedge] (-5_7_1) -- (-4_6_0);
\end{tikzpicture}


==> img/benz_4421244131.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-1_1_0) at (-1.212436, 3.500000) {};
\node (-1_1_1) at (0.000000, 2.800000) {};
\node (-2_1_1) at (-2.424871, 2.800000) {};
\node (-2_-2_0) at (-7.274613, -2.800000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-2_-3_0) at (-8.487049, -4.900000) {};
\node (-3_-2_1) at (-8.487049, -3.500000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_-1_1) at (-7.274613, -1.400000) {};
\node (-3_-1_0) at (-8.487049, -0.700000) {};
\node (-3_-2_0) at (-9.699485, -2.800000) {};
\node (-4_-1_1) at (-9.699485, -1.400000) {};
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-1_-2_0) -- (-1_-2_1);
\draw[edge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[edge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-2_1_1) -- (-1_1_0);
\draw[periedge] (-1_1_0) -- (-1_1_1);
\draw[periedge] (-1_1_1) -- (0_0_0);
\draw[periedge] (-2_1_1) -- (-1_0_0);
\draw[edge] (-3_-2_1) -- (-2_-2_0);
\draw[edge] (-2_-2_0) -- (-2_-2_1);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-3_1) -- (-1_-3_0);
\draw[periedge] (-2_-3_0) -- (-2_-3_1);
\draw[periedge] (-3_-2_1) -- (-2_-3_0);
\draw[periedge] (-3_-1_1) -- (-2_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-3_-1_1) -- (-2_-2_0);
\draw[periedge] (-4_-1_1) -- (-3_-1_0);
\draw[periedge] (-3_-1_0) -- (-3_-1_1);
\draw[periedge] (-3_-2_0) -- (-3_-2_1);
\draw[periedge] (-4_-1_1) -- (-3_-2_0);
\end{tikzpicture}


==> img/benz_4422144221.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-1_-3_1) at (-4.849742, -5.600000) {};
\node (0_-4_0) at (-4.849742, -7.000000) {};
\node (-1_-4_1) at (-6.062178, -7.700000) {};
\node (-1_-4_0) at (-7.274613, -7.000000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (0_-3_0) at (-3.637307, -4.900000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-1_1_0) at (-1.212436, 3.500000) {};
\node (-1_1_1) at (0.000000, 2.800000) {};
\node (-2_1_1) at (-2.424871, 2.800000) {};
\node (-2_-2_0) at (-7.274613, -2.800000) {};
\node (-2_-3_0) at (-8.487049, -4.900000) {};
\node (-3_-2_1) at (-8.487049, -3.500000) {};
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (-2_-3_1) -- (-1_-3_0);
\draw[edge] (-1_-3_0) -- (-1_-3_1);
\draw[periedge] (-1_-3_1) -- (0_-4_0);
\draw[periedge] (-1_-4_1) -- (0_-4_0);
\draw[periedge] (-1_-4_0) -- (-1_-4_1);
\draw[periedge] (-2_-3_1) -- (-1_-4_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_-2_1) -- (0_-3_0);
\draw[periedge] (-1_-3_1) -- (0_-3_0);
\draw[edge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[edge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-2_1_1) -- (-1_1_0);
\draw[periedge] (-1_1_0) -- (-1_1_1);
\draw[periedge] (-1_1_1) -- (0_0_0);
\draw[periedge] (-2_1_1) -- (-1_0_0);
\draw[periedge] (-3_-2_1) -- (-2_-2_0);
\draw[periedge] (-2_-2_0) -- (-2_-2_1);
\draw[periedge] (-2_-3_0) -- (-2_-3_1);
\draw[periedge] (-3_-2_1) -- (-2_-3_0);
\end{tikzpicture}


==> img/benz_521252125212.tikz <==
\begin{tikzpicture}[scale=\scfactor]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_-2_0) at (-7.274613, -2.800000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-2_-3_0) at (-8.487049, -4.900000) {};
\node (-3_-2_1) at (-8.487049, -3.500000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-3_-1_1) at (-7.274613, -1.400000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-3_1_0) at (-6.062178, 3.500000) {};
\node (-3_1_1) at (-4.849742, 2.800000) {};
\node (-3_0_0) at (-7.274613, 1.400000) {};
\node (-4_1_1) at (-7.274613, 2.800000) {};
\node (-4_2_0) at (-7.274613, 5.600000) {};
\node (-4_2_1) at (-6.062178, 4.900000) {};
\node (-4_1_0) at (-8.487049, 3.500000) {};
\node (-5_2_1) at (-8.487049, 4.900000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-3_-2_1) -- (-2_-2_0);
\draw[edge] (-2_-2_0) -- (-2_-2_1);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-3_1) -- (-1_-3_0);
\draw[periedge] (-2_-3_0) -- (-2_-3_1);
\draw[periedge] (-3_-2_1) -- (-2_-3_0);
\draw[periedge] (-3_-1_1) -- (-2_-1_0);
\draw[edge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[periedge] (-3_-1_1) -- (-2_-2_0);
\draw[edge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-3_0_1) -- (-2_-1_0);
\draw[edge] (-4_1_1) -- (-3_1_0);
\draw[periedge] (-3_1_0) -- (-3_1_1);
\draw[periedge] (-3_1_1) -- (-2_0_0);
\draw[periedge] (-3_0_0) -- (-3_0_1);
\draw[periedge] (-4_1_1) -- (-3_0_0);
\draw[periedge] (-5_2_1) -- (-4_2_0);
\draw[periedge] (-4_2_0) -- (-4_2_1);
\draw[periedge] (-4_2_1) -- (-3_1_0);
\draw[periedge] (-4_1_0) -- (-4_1_1);
\draw[periedge] (-5_2_1) -- (-4_1_0);
\end{tikzpicture}


==> img/benz_52212511514122.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=120]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-3_-1_0) at (-8.487049, -0.700000) {};
\node (-3_-1_1) at (-7.274613, -1.400000) {};
\node (-2_-2_0) at (-7.274613, -2.800000) {};
\node (-3_-2_1) at (-8.487049, -3.500000) {};
\node (-3_-2_0) at (-9.699485, -2.800000) {};
\node (-4_-1_1) at (-9.699485, -1.400000) {};
\node (-3_0_0) at (-7.274613, 1.400000) {};
\node (-4_0_1) at (-8.487049, 0.700000) {};
\node (-4_0_0) at (-9.699485, 1.400000) {};
\node (-4_-1_0) at (-10.911920, -0.700000) {};
\node (-5_0_1) at (-10.911920, 0.700000) {};
\node (-4_1_0) at (-8.487049, 3.500000) {};
\node (-4_1_1) at (-7.274613, 2.800000) {};
\node (-5_1_1) at (-9.699485, 2.800000) {};
\node (-5_0_0) at (-12.124356, 1.400000) {};
\node (-5_-1_1) at (-12.124356, -1.400000) {};
\node (-5_-1_0) at (-13.336791, -0.700000) {};
\node (-6_0_1) at (-13.336791, 0.700000) {};
\node (-5_2_0) at (-9.699485, 5.600000) {};
\node (-5_2_1) at (-8.487049, 4.900000) {};
\node (-5_1_0) at (-10.911920, 3.500000) {};
\node (-6_2_1) at (-10.911920, 4.900000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[edge] (-3_0_1) -- (-2_-1_0);
\draw[edge] (-4_-1_1) -- (-3_-1_0);
\draw[edge] (-3_-1_0) -- (-3_-1_1);
\draw[periedge] (-3_-1_1) -- (-2_-2_0);
\draw[periedge] (-3_-2_1) -- (-2_-2_0);
\draw[periedge] (-3_-2_0) -- (-3_-2_1);
\draw[periedge] (-4_-1_1) -- (-3_-2_0);
\draw[edge] (-4_0_1) -- (-3_0_0);
\draw[periedge] (-3_0_0) -- (-3_0_1);
\draw[periedge] (-3_-1_1) -- (-2_-1_0);
\draw[edge] (-4_0_1) -- (-3_-1_0);
\draw[periedge] (-5_0_1) -- (-4_0_0);
\draw[edge] (-4_0_0) -- (-4_0_1);
\draw[periedge] (-4_-1_0) -- (-4_-1_1);
\draw[edge] (-5_0_1) -- (-4_-1_0);
\draw[edge] (-5_1_1) -- (-4_1_0);
\draw[periedge] (-4_1_0) -- (-4_1_1);
\draw[periedge] (-4_1_1) -- (-3_0_0);
\draw[periedge] (-5_1_1) -- (-4_0_0);
\draw[periedge] (-6_0_1) -- (-5_0_0);
\draw[periedge] (-5_0_0) -- (-5_0_1);
\draw[periedge] (-5_-1_1) -- (-4_-1_0);
\draw[periedge] (-5_-1_0) -- (-5_-1_1);
\draw[periedge] (-6_0_1) -- (-5_-1_0);
\draw[periedge] (-6_2_1) -- (-5_2_0);
\draw[periedge] (-5_2_0) -- (-5_2_1);
\draw[periedge] (-5_2_1) -- (-4_1_0);
\draw[periedge] (-5_1_0) -- (-5_1_1);
\draw[periedge] (-6_2_1) -- (-5_1_0);
\end{tikzpicture}


==> img/benz_52212511521412.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=120]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-2_-2_0) at (-7.274613, -2.800000) {};
\node (-3_-1_1) at (-7.274613, -1.400000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-3_0_0) at (-7.274613, 1.400000) {};
\node (-3_-1_0) at (-8.487049, -0.700000) {};
\node (-4_0_1) at (-8.487049, 0.700000) {};
\node (-4_0_0) at (-9.699485, 1.400000) {};
\node (-4_-1_1) at (-9.699485, -1.400000) {};
\node (-4_-1_0) at (-10.911920, -0.700000) {};
\node (-5_0_1) at (-10.911920, 0.700000) {};
\node (-4_1_0) at (-8.487049, 3.500000) {};
\node (-4_1_1) at (-7.274613, 2.800000) {};
\node (-5_1_1) at (-9.699485, 2.800000) {};
\node (-5_0_0) at (-12.124356, 1.400000) {};
\node (-5_-1_1) at (-12.124356, -1.400000) {};
\node (-5_-1_0) at (-13.336791, -0.700000) {};
\node (-6_0_1) at (-13.336791, 0.700000) {};
\node (-5_2_0) at (-9.699485, 5.600000) {};
\node (-5_2_1) at (-8.487049, 4.900000) {};
\node (-5_1_0) at (-10.911920, 3.500000) {};
\node (-6_2_1) at (-10.911920, 4.900000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[edge] (-3_-1_1) -- (-2_-1_0);
\draw[edge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[periedge] (-2_-2_0) -- (-2_-2_1);
\draw[periedge] (-3_-1_1) -- (-2_-2_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-3_0_1) -- (-2_-1_0);
\draw[edge] (-4_0_1) -- (-3_0_0);
\draw[periedge] (-3_0_0) -- (-3_0_1);
\draw[periedge] (-3_-1_0) -- (-3_-1_1);
\draw[edge] (-4_0_1) -- (-3_-1_0);
\draw[periedge] (-5_0_1) -- (-4_0_0);
\draw[edge] (-4_0_0) -- (-4_0_1);
\draw[periedge] (-4_-1_1) -- (-3_-1_0);
\draw[periedge] (-4_-1_0) -- (-4_-1_1);
\draw[edge] (-5_0_1) -- (-4_-1_0);
\draw[edge] (-5_1_1) -- (-4_1_0);
\draw[periedge] (-4_1_0) -- (-4_1_1);
\draw[periedge] (-4_1_1) -- (-3_0_0);
\draw[periedge] (-5_1_1) -- (-4_0_0);
\draw[periedge] (-6_0_1) -- (-5_0_0);
\draw[periedge] (-5_0_0) -- (-5_0_1);
\draw[periedge] (-5_-1_1) -- (-4_-1_0);
\draw[periedge] (-5_-1_0) -- (-5_-1_1);
\draw[periedge] (-6_0_1) -- (-5_-1_0);
\draw[periedge] (-6_2_1) -- (-5_2_0);
\draw[periedge] (-5_2_0) -- (-5_2_1);
\draw[periedge] (-5_2_1) -- (-4_1_0);
\draw[periedge] (-5_1_0) -- (-5_1_1);
\draw[periedge] (-6_2_1) -- (-5_1_0);
\end{tikzpicture}


==> img/benz_5221311515131322.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=120]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-3_0_0) at (-7.274613, 1.400000) {};
\node (-3_-1_1) at (-7.274613, -1.400000) {};
\node (-3_-1_0) at (-8.487049, -0.700000) {};
\node (-4_0_1) at (-8.487049, 0.700000) {};
\node (-4_1_0) at (-8.487049, 3.500000) {};
\node (-4_1_1) at (-7.274613, 2.800000) {};
\node (-4_0_0) at (-9.699485, 1.400000) {};
\node (-5_1_1) at (-9.699485, 2.800000) {};
\node (-5_1_0) at (-10.911920, 3.500000) {};
\node (-5_0_1) at (-10.911920, 0.700000) {};
\node (-5_0_0) at (-12.124356, 1.400000) {};
\node (-6_1_1) at (-12.124356, 2.800000) {};
\node (-6_2_0) at (-12.124356, 5.600000) {};
\node (-6_2_1) at (-10.911920, 4.900000) {};
\node (-6_1_0) at (-13.336791, 3.500000) {};
\node (-7_2_1) at (-13.336791, 4.900000) {};
\node (-6_3_0) at (-10.911920, 7.700000) {};
\node (-6_3_1) at (-9.699485, 7.000000) {};
\node (-5_2_0) at (-9.699485, 5.600000) {};
\node (-7_3_1) at (-12.124356, 7.000000) {};
\node (-7_2_0) at (-14.549227, 5.600000) {};
\node (-7_1_1) at (-14.549227, 2.800000) {};
\node (-7_1_0) at (-15.761662, 3.500000) {};
\node (-8_2_1) at (-15.761662, 4.900000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[edge] (-3_0_1) -- (-2_-1_0);
\draw[edge] (-4_0_1) -- (-3_0_0);
\draw[periedge] (-3_0_0) -- (-3_0_1);
\draw[periedge] (-3_-1_1) -- (-2_-1_0);
\draw[periedge] (-3_-1_0) -- (-3_-1_1);
\draw[periedge] (-4_0_1) -- (-3_-1_0);
\draw[periedge] (-5_1_1) -- (-4_1_0);
\draw[periedge] (-4_1_0) -- (-4_1_1);
\draw[periedge] (-4_1_1) -- (-3_0_0);
\draw[periedge] (-4_0_0) -- (-4_0_1);
\draw[edge] (-5_1_1) -- (-4_0_0);
\draw[edge] (-6_1_1) -- (-5_1_0);
\draw[periedge] (-5_1_0) -- (-5_1_1);
\draw[periedge] (-5_0_1) -- (-4_0_0);
\draw[periedge] (-5_0_0) -- (-5_0_1);
\draw[periedge] (-6_1_1) -- (-5_0_0);
\draw[periedge] (-7_2_1) -- (-6_2_0);
\draw[edge] (-6_2_0) -- (-6_2_1);
\draw[periedge] (-6_2_1) -- (-5_1_0);
\draw[periedge] (-6_1_0) -- (-6_1_1);
\draw[edge] (-7_2_1) -- (-6_1_0);
\draw[periedge] (-7_3_1) -- (-6_3_0);
\draw[periedge] (-6_3_0) -- (-6_3_1);
\draw[periedge] (-6_3_1) -- (-5_2_0);
\draw[periedge] (-6_2_1) -- (-5_2_0);
\draw[periedge] (-7_3_1) -- (-6_2_0);
\draw[periedge] (-8_2_1) -- (-7_2_0);
\draw[periedge] (-7_2_0) -- (-7_2_1);
\draw[periedge] (-7_1_1) -- (-6_1_0);
\draw[periedge] (-7_1_0) -- (-7_1_1);
\draw[periedge] (-8_2_1) -- (-7_1_0);
\end{tikzpicture}


==> img/benz_5221512151512122.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_-3_0) at (-8.487049, -4.900000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-1_-4_0) at (-7.274613, -7.000000) {};
\node (-2_-4_1) at (-8.487049, -7.700000) {};
\node (-2_-4_0) at (-9.699485, -7.000000) {};
\node (-3_-3_1) at (-9.699485, -5.600000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-3_-2_0) at (-9.699485, -2.800000) {};
\node (-3_-2_1) at (-8.487049, -3.500000) {};
\node (-3_-3_0) at (-10.911920, -4.900000) {};
\node (-4_-2_1) at (-10.911920, -3.500000) {};
\node (-3_-1_0) at (-8.487049, -0.700000) {};
\node (-3_-1_1) at (-7.274613, -1.400000) {};
\node (-2_-2_0) at (-7.274613, -2.800000) {};
\node (-4_-1_1) at (-9.699485, -1.400000) {};
\node (-3_0_0) at (-7.274613, 1.400000) {};
\node (-4_0_1) at (-8.487049, 0.700000) {};
\node (-4_-2_0) at (-12.124356, -2.800000) {};
\node (-4_-3_1) at (-12.124356, -5.600000) {};
\node (-4_-3_0) at (-13.336791, -4.900000) {};
\node (-5_-2_1) at (-13.336791, -3.500000) {};
\node (-4_1_0) at (-8.487049, 3.500000) {};
\node (-4_1_1) at (-7.274613, 2.800000) {};
\node (-4_0_0) at (-9.699485, 1.400000) {};
\node (-5_1_1) at (-9.699485, 2.800000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[edge] (-3_-3_1) -- (-2_-3_0);
\draw[periedge] (-2_-3_0) -- (-2_-3_1);
\draw[periedge] (-2_-3_1) -- (-1_-4_0);
\draw[periedge] (-2_-4_1) -- (-1_-4_0);
\draw[periedge] (-2_-4_0) -- (-2_-4_1);
\draw[periedge] (-3_-3_1) -- (-2_-4_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[periedge] (-2_-1_0) -- (-2_-1_1);
\draw[edge] (-3_0_1) -- (-2_-1_0);
\draw[periedge] (-4_-2_1) -- (-3_-2_0);
\draw[edge] (-3_-2_0) -- (-3_-2_1);
\draw[periedge] (-3_-2_1) -- (-2_-3_0);
\draw[periedge] (-3_-3_0) -- (-3_-3_1);
\draw[edge] (-4_-2_1) -- (-3_-3_0);
\draw[periedge] (-4_-1_1) -- (-3_-1_0);
\draw[edge] (-3_-1_0) -- (-3_-1_1);
\draw[periedge] (-3_-1_1) -- (-2_-2_0);
\draw[periedge] (-3_-2_1) -- (-2_-2_0);
\draw[periedge] (-4_-1_1) -- (-3_-2_0);
\draw[edge] (-4_0_1) -- (-3_0_0);
\draw[periedge] (-3_0_0) -- (-3_0_1);
\draw[periedge] (-3_-1_1) -- (-2_-1_0);
\draw[periedge] (-4_0_1) -- (-3_-1_0);
\draw[periedge] (-5_-2_1) -- (-4_-2_0);
\draw[periedge] (-4_-2_0) -- (-4_-2_1);
\draw[periedge] (-4_-3_1) -- (-3_-3_0);
\draw[periedge] (-4_-3_0) -- (-4_-3_1);
\draw[periedge] (-5_-2_1) -- (-4_-3_0);
\draw[periedge] (-5_1_1) -- (-4_1_0);
\draw[periedge] (-4_1_0) -- (-4_1_1);
\draw[periedge] (-4_1_1) -- (-3_0_0);
\draw[periedge] (-4_0_0) -- (-4_0_1);
\draw[periedge] (-5_1_1) -- (-4_0_0);
\end{tikzpicture}


==> img/benz_522214413312.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=120]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_-1_0) at (-6.062178, -0.700000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-2_-2_0) at (-7.274613, -2.800000) {};
\node (-3_-1_1) at (-7.274613, -1.400000) {};
\node (-2_0_0) at (-4.849742, 1.400000) {};
\node (-3_0_1) at (-6.062178, 0.700000) {};
\node (-3_-1_0) at (-8.487049, -0.700000) {};
\node (-3_-2_1) at (-8.487049, -3.500000) {};
\node (-3_-2_0) at (-9.699485, -2.800000) {};
\node (-4_-1_1) at (-9.699485, -1.400000) {};
\node (-3_0_0) at (-7.274613, 1.400000) {};
\node (-4_0_1) at (-8.487049, 0.700000) {};
\node (-4_0_0) at (-9.699485, 1.400000) {};
\node (-4_-1_0) at (-10.911920, -0.700000) {};
\node (-5_0_1) at (-10.911920, 0.700000) {};
\node (-5_0_0) at (-12.124356, 1.400000) {};
\node (-5_-1_1) at (-12.124356, -1.400000) {};
\node (-5_-1_0) at (-13.336791, -0.700000) {};
\node (-6_0_1) at (-13.336791, 0.700000) {};
\node (-5_1_0) at (-10.911920, 3.500000) {};
\node (-5_1_1) at (-9.699485, 2.800000) {};
\node (-6_1_1) at (-12.124356, 2.800000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-1_-1_0) -- (-1_-1_1);
\draw[edge] (-2_0_1) -- (-1_-1_0);
\draw[edge] (-3_-1_1) -- (-2_-1_0);
\draw[edge] (-2_-1_0) -- (-2_-1_1);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[periedge] (-2_-2_0) -- (-2_-2_1);
\draw[edge] (-3_-1_1) -- (-2_-2_0);
\draw[periedge] (-3_0_1) -- (-2_0_0);
\draw[periedge] (-2_0_0) -- (-2_0_1);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-3_0_1) -- (-2_-1_0);
\draw[edge] (-4_-1_1) -- (-3_-1_0);
\draw[edge] (-3_-1_0) -- (-3_-1_1);
\draw[periedge] (-3_-2_1) -- (-2_-2_0);
\draw[periedge] (-3_-2_0) -- (-3_-2_1);
\draw[periedge] (-4_-1_1) -- (-3_-2_0);
\draw[periedge] (-4_0_1) -- (-3_0_0);
\draw[periedge] (-3_0_0) -- (-3_0_1);
\draw[edge] (-4_0_1) -- (-3_-1_0);
\draw[edge] (-5_0_1) -- (-4_0_0);
\draw[periedge] (-4_0_0) -- (-4_0_1);
\draw[periedge] (-4_-1_0) -- (-4_-1_1);
\draw[edge] (-5_0_1) -- (-4_-1_0);
\draw[periedge] (-6_0_1) -- (-5_0_0);
\draw[edge] (-5_0_0) -- (-5_0_1);
\draw[periedge] (-5_-1_1) -- (-4_-1_0);
\draw[periedge] (-5_-1_0) -- (-5_-1_1);
\draw[periedge] (-6_0_1) -- (-5_-1_0);
\draw[periedge] (-6_1_1) -- (-5_1_0);
\draw[periedge] (-5_1_0) -- (-5_1_1);
\draw[periedge] (-5_1_1) -- (-4_0_0);
\draw[periedge] (-6_1_1) -- (-5_0_0);
\end{tikzpicture}


==> img/benz_5322123252123221.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=60]
\tikzstyle{every node} = [inner sep=1.0, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-1_-3_1) at (-4.849742, -5.600000) {};
\node (0_-4_0) at (-4.849742, -7.000000) {};
\node (-1_-4_1) at (-6.062178, -7.700000) {};
\node (-1_-4_0) at (-7.274613, -7.000000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (0_-3_0) at (-3.637307, -4.900000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_-3_0) at (-8.487049, -4.900000) {};
\node (-2_-4_1) at (-8.487049, -7.700000) {};
\node (-2_-4_0) at (-9.699485, -7.000000) {};
\node (-3_-3_1) at (-9.699485, -5.600000) {};
\node (-3_-5_0) at (-13.336791, -9.100000) {};
\node (-3_-5_1) at (-12.124356, -9.800000) {};
\node (-2_-6_0) at (-12.124356, -11.200000) {};
\node (-3_-6_1) at (-13.336791, -11.900000) {};
\node (-3_-6_0) at (-14.549227, -11.200000) {};
\node (-4_-5_1) at (-14.549227, -9.800000) {};
\node (-3_-4_0) at (-12.124356, -7.000000) {};
\node (-3_-4_1) at (-10.911920, -7.700000) {};
\node (-2_-5_0) at (-10.911920, -9.100000) {};
\node (-4_-4_1) at (-13.336791, -7.700000) {};
\node (-3_-3_0) at (-10.911920, -4.900000) {};
\node (-4_-3_1) at (-12.124356, -5.600000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_-3_1) -- (-1_-3_0);
\draw[edge] (-1_-3_0) -- (-1_-3_1);
\draw[periedge] (-1_-3_1) -- (0_-4_0);
\draw[periedge] (-1_-4_1) -- (0_-4_0);
\draw[periedge] (-1_-4_0) -- (-1_-4_1);
\draw[edge] (-2_-3_1) -- (-1_-4_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_-2_1) -- (0_-3_0);
\draw[periedge] (-1_-3_1) -- (0_-3_0);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-3_-3_1) -- (-2_-3_0);
\draw[periedge] (-2_-3_0) -- (-2_-3_1);
\draw[periedge] (-2_-4_1) -- (-1_-4_0);
\draw[periedge] (-2_-4_0) -- (-2_-4_1);
\draw[edge] (-3_-3_1) -- (-2_-4_0);
\draw[periedge] (-4_-5_1) -- (-3_-5_0);
\draw[edge] (-3_-5_0) -- (-3_-5_1);
\draw[periedge] (-3_-5_1) -- (-2_-6_0);
\draw[periedge] (-3_-6_1) -- (-2_-6_0);
\draw[periedge] (-3_-6_0) -- (-3_-6_1);
\draw[periedge] (-4_-5_1) -- (-3_-6_0);
\draw[periedge] (-4_-4_1) -- (-3_-4_0);
\draw[edge] (-3_-4_0) -- (-3_-4_1);
\draw[periedge] (-3_-4_1) -- (-2_-5_0);
\draw[periedge] (-3_-5_1) -- (-2_-5_0);
\draw[periedge] (-4_-4_1) -- (-3_-5_0);
\draw[periedge] (-4_-3_1) -- (-3_-3_0);
\draw[periedge] (-3_-3_0) -- (-3_-3_1);
\draw[periedge] (-3_-4_1) -- (-2_-4_0);
\draw[periedge] (-4_-3_1) -- (-3_-4_0);
\end{tikzpicture}


==> img/benz_5322132521151221.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_-4_0) at (-4.849742, -7.000000) {};
\node (0_-4_1) at (-3.637307, -7.700000) {};
\node (1_-5_0) at (-3.637307, -9.100000) {};
\node (0_-5_1) at (-4.849742, -9.800000) {};
\node (0_-5_0) at (-6.062178, -9.100000) {};
\node (-1_-4_1) at (-6.062178, -7.700000) {};
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-1_-3_1) at (-4.849742, -5.600000) {};
\node (-1_-4_0) at (-7.274613, -7.000000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (0_-3_0) at (-3.637307, -4.900000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_-5_0) at (-10.911920, -9.100000) {};
\node (-2_-5_1) at (-9.699485, -9.800000) {};
\node (-1_-6_0) at (-9.699485, -11.200000) {};
\node (-2_-6_1) at (-10.911920, -11.900000) {};
\node (-2_-6_0) at (-12.124356, -11.200000) {};
\node (-3_-5_1) at (-12.124356, -9.800000) {};
\node (-2_-4_0) at (-9.699485, -7.000000) {};
\node (-2_-4_1) at (-8.487049, -7.700000) {};
\node (-1_-5_0) at (-8.487049, -9.100000) {};
\node (-3_-4_1) at (-10.911920, -7.700000) {};
\node (-2_-3_0) at (-8.487049, -4.900000) {};
\node (-3_-3_1) at (-9.699485, -5.600000) {};
\draw[edge] (-1_-4_1) -- (0_-4_0);
\draw[periedge] (0_-4_0) -- (0_-4_1);
\draw[periedge] (0_-4_1) -- (1_-5_0);
\draw[periedge] (0_-5_1) -- (1_-5_0);
\draw[periedge] (0_-5_0) -- (0_-5_1);
\draw[periedge] (-1_-4_1) -- (0_-5_0);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_-3_1) -- (-1_-3_0);
\draw[edge] (-1_-3_0) -- (-1_-3_1);
\draw[periedge] (-1_-3_1) -- (0_-4_0);
\draw[periedge] (-1_-4_0) -- (-1_-4_1);
\draw[edge] (-2_-3_1) -- (-1_-4_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_-2_1) -- (0_-3_0);
\draw[periedge] (-1_-3_1) -- (0_-3_0);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-3_-5_1) -- (-2_-5_0);
\draw[edge] (-2_-5_0) -- (-2_-5_1);
\draw[periedge] (-2_-5_1) -- (-1_-6_0);
\draw[periedge] (-2_-6_1) -- (-1_-6_0);
\draw[periedge] (-2_-6_0) -- (-2_-6_1);
\draw[periedge] (-3_-5_1) -- (-2_-6_0);
\draw[periedge] (-3_-4_1) -- (-2_-4_0);
\draw[edge] (-2_-4_0) -- (-2_-4_1);
\draw[periedge] (-2_-4_1) -- (-1_-5_0);
\draw[periedge] (-2_-5_1) -- (-1_-5_0);
\draw[periedge] (-3_-4_1) -- (-2_-5_0);
\draw[periedge] (-3_-3_1) -- (-2_-3_0);
\draw[periedge] (-2_-3_0) -- (-2_-3_1);
\draw[periedge] (-2_-4_1) -- (-1_-4_0);
\draw[periedge] (-3_-3_1) -- (-2_-4_0);
\end{tikzpicture}


==> img/benz_53221341512221.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_-5_0) at (-6.062178, -9.100000) {};
\node (0_-5_1) at (-4.849742, -9.800000) {};
\node (1_-6_0) at (-4.849742, -11.200000) {};
\node (0_-6_1) at (-6.062178, -11.900000) {};
\node (0_-6_0) at (-7.274613, -11.200000) {};
\node (-1_-5_1) at (-7.274613, -9.800000) {};
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-4_0) at (-7.274613, -7.000000) {};
\node (-1_-4_1) at (-6.062178, -7.700000) {};
\node (-1_-5_0) at (-8.487049, -9.100000) {};
\node (-2_-4_1) at (-8.487049, -7.700000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-1_-3_1) at (-4.849742, -5.600000) {};
\node (0_-4_0) at (-4.849742, -7.000000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (0_-3_0) at (-3.637307, -4.900000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_-4_0) at (-9.699485, -7.000000) {};
\node (-2_-5_1) at (-9.699485, -9.800000) {};
\node (-2_-5_0) at (-10.911920, -9.100000) {};
\node (-3_-4_1) at (-10.911920, -7.700000) {};
\node (-2_-3_0) at (-8.487049, -4.900000) {};
\node (-3_-3_1) at (-9.699485, -5.600000) {};
\draw[edge] (-1_-5_1) -- (0_-5_0);
\draw[periedge] (0_-5_0) -- (0_-5_1);
\draw[periedge] (0_-5_1) -- (1_-6_0);
\draw[periedge] (0_-6_1) -- (1_-6_0);
\draw[periedge] (0_-6_0) -- (0_-6_1);
\draw[periedge] (-1_-5_1) -- (0_-6_0);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (-2_-4_1) -- (-1_-4_0);
\draw[edge] (-1_-4_0) -- (-1_-4_1);
\draw[periedge] (-1_-4_1) -- (0_-5_0);
\draw[periedge] (-1_-5_0) -- (-1_-5_1);
\draw[edge] (-2_-4_1) -- (-1_-5_0);
\draw[periedge] (-2_-3_1) -- (-1_-3_0);
\draw[edge] (-1_-3_0) -- (-1_-3_1);
\draw[periedge] (-1_-3_1) -- (0_-4_0);
\draw[periedge] (-1_-4_1) -- (0_-4_0);
\draw[edge] (-2_-3_1) -- (-1_-4_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_-2_1) -- (0_-3_0);
\draw[periedge] (-1_-3_1) -- (0_-3_0);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-3_-4_1) -- (-2_-4_0);
\draw[edge] (-2_-4_0) -- (-2_-4_1);
\draw[periedge] (-2_-5_1) -- (-1_-5_0);
\draw[periedge] (-2_-5_0) -- (-2_-5_1);
\draw[periedge] (-3_-4_1) -- (-2_-5_0);
\draw[periedge] (-3_-3_1) -- (-2_-3_0);
\draw[periedge] (-2_-3_0) -- (-2_-3_1);
\draw[periedge] (-3_-3_1) -- (-2_-4_0);
\end{tikzpicture}


==> img/benz_53222151431221.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_-5_0) at (-6.062178, -9.100000) {};
\node (0_-5_1) at (-4.849742, -9.800000) {};
\node (1_-6_0) at (-4.849742, -11.200000) {};
\node (0_-6_1) at (-6.062178, -11.900000) {};
\node (0_-6_0) at (-7.274613, -11.200000) {};
\node (-1_-5_1) at (-7.274613, -9.800000) {};
\node (0_-4_0) at (-4.849742, -7.000000) {};
\node (0_-4_1) at (-3.637307, -7.700000) {};
\node (1_-5_0) at (-3.637307, -9.100000) {};
\node (-1_-4_1) at (-6.062178, -7.700000) {};
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-4_0) at (-7.274613, -7.000000) {};
\node (-1_-5_0) at (-8.487049, -9.100000) {};
\node (-2_-4_1) at (-8.487049, -7.700000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-1_-3_1) at (-4.849742, -5.600000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (0_-3_0) at (-3.637307, -4.900000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (-2_-4_0) at (-9.699485, -7.000000) {};
\node (-2_-5_1) at (-9.699485, -9.800000) {};
\node (-2_-5_0) at (-10.911920, -9.100000) {};
\node (-3_-4_1) at (-10.911920, -7.700000) {};
\draw[edge] (-1_-5_1) -- (0_-5_0);
\draw[edge] (0_-5_0) -- (0_-5_1);
\draw[periedge] (0_-5_1) -- (1_-6_0);
\draw[periedge] (0_-6_1) -- (1_-6_0);
\draw[periedge] (0_-6_0) -- (0_-6_1);
\draw[periedge] (-1_-5_1) -- (0_-6_0);
\draw[edge] (-1_-4_1) -- (0_-4_0);
\draw[periedge] (0_-4_0) -- (0_-4_1);
\draw[periedge] (0_-4_1) -- (1_-5_0);
\draw[periedge] (0_-5_1) -- (1_-5_0);
\draw[edge] (-1_-4_1) -- (0_-5_0);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_-4_1) -- (-1_-4_0);
\draw[edge] (-1_-4_0) -- (-1_-4_1);
\draw[periedge] (-1_-5_0) -- (-1_-5_1);
\draw[edge] (-2_-4_1) -- (-1_-5_0);
\draw[periedge] (-2_-3_1) -- (-1_-3_0);
\draw[edge] (-1_-3_0) -- (-1_-3_1);
\draw[periedge] (-1_-3_1) -- (0_-4_0);
\draw[periedge] (-2_-3_1) -- (-1_-4_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_-2_1) -- (0_-3_0);
\draw[periedge] (-1_-3_1) -- (0_-3_0);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (-3_-4_1) -- (-2_-4_0);
\draw[periedge] (-2_-4_0) -- (-2_-4_1);
\draw[periedge] (-2_-5_1) -- (-1_-5_0);
\draw[periedge] (-2_-5_0) -- (-2_-5_1);
\draw[periedge] (-3_-4_1) -- (-2_-5_0);
\end{tikzpicture}


==> img/benz_53225221.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=-120,xscale=-1]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-1_-3_1) at (-4.849742, -5.600000) {};
\node (0_-4_0) at (-4.849742, -7.000000) {};
\node (-1_-4_1) at (-6.062178, -7.700000) {};
\node (-1_-4_0) at (-7.274613, -7.000000) {};
\node (-2_-3_1) at (-7.274613, -5.600000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (0_-3_0) at (-3.637307, -4.900000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_-3_1) -- (-1_-3_0);
\draw[edge] (-1_-3_0) -- (-1_-3_1);
\draw[periedge] (-1_-3_1) -- (0_-4_0);
\draw[periedge] (-1_-4_1) -- (0_-4_0);
\draw[periedge] (-1_-4_0) -- (-1_-4_1);
\draw[periedge] (-2_-3_1) -- (-1_-4_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_-2_1) -- (0_-3_0);
\draw[periedge] (-1_-3_1) -- (0_-3_0);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\end{tikzpicture}


==> img/benz_5323122351223121.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=0]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_-6_0) at (-7.274613, -11.200000) {};
\node (0_-6_1) at (-6.062178, -11.900000) {};
\node (1_-7_0) at (-6.062178, -13.300000) {};
\node (0_-7_1) at (-7.274613, -14.000000) {};
\node (0_-7_0) at (-8.487049, -13.300000) {};
\node (-1_-6_1) at (-8.487049, -11.900000) {};
\node (0_-5_0) at (-6.062178, -9.100000) {};
\node (0_-5_1) at (-4.849742, -9.800000) {};
\node (1_-6_0) at (-4.849742, -11.200000) {};
\node (-1_-5_1) at (-7.274613, -9.800000) {};
\node (0_-4_0) at (-4.849742, -7.000000) {};
\node (0_-4_1) at (-3.637307, -7.700000) {};
\node (1_-5_0) at (-3.637307, -9.100000) {};
\node (-1_-4_1) at (-6.062178, -7.700000) {};
\node (0_-3_0) at (-3.637307, -4.900000) {};
\node (0_-3_1) at (-2.424871, -5.600000) {};
\node (1_-4_0) at (-2.424871, -7.000000) {};
\node (-1_-3_1) at (-4.849742, -5.600000) {};
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (1_-7_1) at (-4.849742, -14.000000) {};
\node (2_-8_0) at (-4.849742, -15.400000) {};
\node (1_-8_1) at (-6.062178, -16.100000) {};
\node (1_-8_0) at (-7.274613, -15.400000) {};
\draw[periedge] (-1_-6_1) -- (0_-6_0);
\draw[edge] (0_-6_0) -- (0_-6_1);
\draw[periedge] (0_-6_1) -- (1_-7_0);
\draw[edge] (0_-7_1) -- (1_-7_0);
\draw[periedge] (0_-7_0) -- (0_-7_1);
\draw[periedge] (-1_-6_1) -- (0_-7_0);
\draw[periedge] (-1_-5_1) -- (0_-5_0);
\draw[edge] (0_-5_0) -- (0_-5_1);
\draw[periedge] (0_-5_1) -- (1_-6_0);
\draw[periedge] (0_-6_1) -- (1_-6_0);
\draw[periedge] (-1_-5_1) -- (0_-6_0);
\draw[periedge] (-1_-4_1) -- (0_-4_0);
\draw[edge] (0_-4_0) -- (0_-4_1);
\draw[periedge] (0_-4_1) -- (1_-5_0);
\draw[periedge] (0_-5_1) -- (1_-5_0);
\draw[periedge] (-1_-4_1) -- (0_-5_0);
\draw[edge] (-1_-3_1) -- (0_-3_0);
\draw[periedge] (0_-3_0) -- (0_-3_1);
\draw[periedge] (0_-3_1) -- (1_-4_0);
\draw[periedge] (0_-4_1) -- (1_-4_0);
\draw[periedge] (-1_-3_1) -- (0_-4_0);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_-2_1) -- (0_-3_0);
\draw[periedge] (-1_-3_0) -- (-1_-3_1);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (1_-7_0) -- (1_-7_1);
\draw[periedge] (1_-7_1) -- (2_-8_0);
\draw[periedge] (1_-8_1) -- (2_-8_0);
\draw[periedge] (1_-8_0) -- (1_-8_1);
\draw[periedge] (0_-7_1) -- (1_-8_0);
\end{tikzpicture}


==> img/benz_5323122522151121.tikz <==
\begin{tikzpicture}[scale=\scfactor,rotate=60]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_-6_0) at (-7.274613, -11.200000) {};
\node (0_-6_1) at (-6.062178, -11.900000) {};
\node (1_-7_0) at (-6.062178, -13.300000) {};
\node (0_-7_1) at (-7.274613, -14.000000) {};
\node (0_-7_0) at (-8.487049, -13.300000) {};
\node (-1_-6_1) at (-8.487049, -11.900000) {};
\node (0_-5_0) at (-6.062178, -9.100000) {};
\node (0_-5_1) at (-4.849742, -9.800000) {};
\node (1_-6_0) at (-4.849742, -11.200000) {};
\node (-1_-5_1) at (-7.274613, -9.800000) {};
\node (0_-4_0) at (-4.849742, -7.000000) {};
\node (0_-4_1) at (-3.637307, -7.700000) {};
\node (1_-5_0) at (-3.637307, -9.100000) {};
\node (-1_-4_1) at (-6.062178, -7.700000) {};
\node (0_-3_0) at (-3.637307, -4.900000) {};
\node (0_-3_1) at (-2.424871, -5.600000) {};
\node (1_-4_0) at (-2.424871, -7.000000) {};
\node (-1_-3_1) at (-4.849742, -5.600000) {};
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (1_-3_0) at (-1.212436, -4.900000) {};
\node (1_-3_1) at (-0.000000, -5.600000) {};
\node (2_-4_0) at (0.000000, -7.000000) {};
\node (1_-4_1) at (-1.212436, -7.700000) {};
\draw[periedge] (-1_-6_1) -- (0_-6_0);
\draw[edge] (0_-6_0) -- (0_-6_1);
\draw[periedge] (0_-6_1) -- (1_-7_0);
\draw[periedge] (0_-7_1) -- (1_-7_0);
\draw[periedge] (0_-7_0) -- (0_-7_1);
\draw[periedge] (-1_-6_1) -- (0_-7_0);
\draw[periedge] (-1_-5_1) -- (0_-5_0);
\draw[edge] (0_-5_0) -- (0_-5_1);
\draw[periedge] (0_-5_1) -- (1_-6_0);
\draw[periedge] (0_-6_1) -- (1_-6_0);
\draw[periedge] (-1_-5_1) -- (0_-6_0);
\draw[periedge] (-1_-4_1) -- (0_-4_0);
\draw[edge] (0_-4_0) -- (0_-4_1);
\draw[periedge] (0_-4_1) -- (1_-5_0);
\draw[periedge] (0_-5_1) -- (1_-5_0);
\draw[periedge] (-1_-4_1) -- (0_-5_0);
\draw[edge] (-1_-3_1) -- (0_-3_0);
\draw[periedge] (0_-3_0) -- (0_-3_1);
\draw[edge] (0_-3_1) -- (1_-4_0);
\draw[periedge] (0_-4_1) -- (1_-4_0);
\draw[periedge] (-1_-3_1) -- (0_-4_0);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_-2_1) -- (0_-3_0);
\draw[periedge] (-1_-3_0) -- (-1_-3_1);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (0_-3_1) -- (1_-3_0);
\draw[periedge] (1_-3_0) -- (1_-3_1);
\draw[periedge] (1_-3_1) -- (2_-4_0);
\draw[periedge] (1_-4_1) -- (2_-4_0);
\draw[periedge] (1_-4_0) -- (1_-4_1);
\end{tikzpicture}


==> img/benz_5323222153222121.tikz <==
\begin{tikzpicture}[scale=\scfactor]
\tikzstyle{every node} = [inner sep=1, draw, circle, fill=blue!50!white]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\node (0_-3_0) at (-3.637307, -4.900000) {};
\node (0_-3_1) at (-2.424871, -5.600000) {};
\node (1_-4_0) at (-2.424871, -7.000000) {};
\node (0_-4_1) at (-3.637307, -7.700000) {};
\node (0_-4_0) at (-4.849742, -7.000000) {};
\node (-1_-3_1) at (-4.849742, -5.600000) {};
\node (0_0_0) at (0.000000, 1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-1_0) at (-1.212436, -0.700000) {};
\node (-1_0_1) at (-1.212436, 0.700000) {};
\node (-1_-2_0) at (-4.849742, -2.800000) {};
\node (-1_-2_1) at (-3.637307, -3.500000) {};
\node (-1_-3_0) at (-6.062178, -4.900000) {};
\node (-2_-2_1) at (-6.062178, -3.500000) {};
\node (-1_-1_0) at (-3.637307, -0.700000) {};
\node (-1_-1_1) at (-2.424871, -1.400000) {};
\node (0_-2_0) at (-2.424871, -2.800000) {};
\node (-2_-1_1) at (-4.849742, -1.400000) {};
\node (-1_0_0) at (-2.424871, 1.400000) {};
\node (-2_0_1) at (-3.637307, 0.700000) {};
\node (1_-4_1) at (-1.212436, -7.700000) {};
\node (2_-5_0) at (-1.212436, -9.100000) {};
\node (1_-5_1) at (-2.424871, -9.800000) {};
\node (1_-5_0) at (-3.637307, -9.100000) {};
\node (2_-5_1) at (0.000000, -9.800000) {};
\node (3_-6_0) at (0.000000, -11.200000) {};
\node (2_-6_1) at (-1.212436, -11.900000) {};
\node (2_-6_0) at (-2.424871, -11.200000) {};
\node (3_-7_0) at (-1.212436, -13.300000) {};
\node (3_-7_1) at (0.000000, -14.000000) {};
\node (4_-8_0) at (0.000000, -15.400000) {};
\node (3_-8_1) at (-1.212436, -16.100000) {};
\node (3_-8_0) at (-2.424871, -15.400000) {};
\node (2_-7_1) at (-2.424871, -14.000000) {};
\node (3_-6_1) at (1.212436, -11.900000) {};
\node (4_-7_0) at (1.212436, -13.300000) {};
\draw[edge] (-1_-3_1) -- (0_-3_0);
\draw[periedge] (0_-3_0) -- (0_-3_1);
\draw[periedge] (0_-3_1) -- (1_-4_0);
\draw[edge] (0_-4_1) -- (1_-4_0);
\draw[periedge] (0_-4_0) -- (0_-4_1);
\draw[periedge] (-1_-3_1) -- (0_-4_0);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (-2_-2_1) -- (-1_-2_0);
\draw[edge] (-1_-2_0) -- (-1_-2_1);
\draw[periedge] (-1_-2_1) -- (0_-3_0);
\draw[periedge] (-1_-3_0) -- (-1_-3_1);
\draw[periedge] (-2_-2_1) -- (-1_-3_0);
\draw[periedge] (-2_-1_1) -- (-1_-1_0);
\draw[edge] (-1_-1_0) -- (-1_-1_1);
\draw[periedge] (-1_-1_1) -- (0_-2_0);
\draw[periedge] (-1_-2_1) -- (0_-2_0);
\draw[periedge] (-2_-1_1) -- (-1_-2_0);
\draw[periedge] (-2_0_1) -- (-1_0_0);
\draw[periedge] (-1_0_0) -- (-1_0_1);
\draw[periedge] (-1_-1_1) -- (0_-1_0);
\draw[periedge] (-2_0_1) -- (-1_-1_0);
\draw[periedge] (1_-4_0) -- (1_-4_1);
\draw[periedge] (1_-4_1) -- (2_-5_0);
\draw[edge] (1_-5_1) -- (2_-5_0);
\draw[periedge] (1_-5_0) -- (1_-5_1);
\draw[periedge] (0_-4_1) -- (1_-5_0);
\draw[periedge] (2_-5_0) -- (2_-5_1);
\draw[periedge] (2_-5_1) -- (3_-6_0);
\draw[edge] (2_-6_1) -- (3_-6_0);
\draw[periedge] (2_-6_0) -- (2_-6_1);
\draw[periedge] (1_-5_1) -- (2_-6_0);
\draw[periedge] (2_-7_1) -- (3_-7_0);
\draw[edge] (3_-7_0) -- (3_-7_1);
\draw[periedge] (3_-7_1) -- (4_-8_0);
\draw[periedge] (3_-8_1) -- (4_-8_0);
\draw[periedge] (3_-8_0) -- (3_-8_1);
\draw[periedge] (2_-7_1) -- (3_-8_0);
\draw[periedge] (3_-6_0) -- (3_-6_1);
\draw[periedge] (3_-6_1) -- (4_-7_0);
\draw[periedge] (3_-7_1) -- (4_-7_0);
\draw[periedge] (2_-6_1) -- (3_-7_0);
\end{tikzpicture}


==> img/slika_0.tikz <==
\begin{tikzpicture}[scale=0.4,rotate=-52]
\tikzstyle{edge}=[draw, thick]
\tikzstyle{every node}=[draw, circle, fill=blue!50!white, inner sep=1.5pt]
\node (v1) at (1.654, 2.253) {};
\node (v2) at (0.253, 2.882) {};
\node (v3) at (1.937, 0.808) {};
\node (v4) at (0.633, 0.556) {};
\node (v5) at (2.172, -1.731) {};
\node (v6) at (0.752, -0.6) {};
\node (v7) at (-0.355, -2.067) {};
\node (v8) at (-0.402, -0.74) {};
\node (v9) at (-1.825, -2.113) {};
\node (v10) at (-2.755, -0.89) {};
\node (v11) at (2.524, 2.897) {};
\node (v12) at (2.254, 4.174) {};
\node (v13) at (0.73, 4.901) {};
\node (v14) at (-0.236, 4.184) {};
\node (v15) at (-0.449, 1.827) {};
\node (v16) at (3.173, -0.021) {};
\node (v17) at (3.495, -1.424) {};
\node (v18) at (2.169, -3.09) {};
\node (v19) at (0.729, -3.09) {};
\node (v20) at (-1.886, 0.031) {};
\node (v21) at (-2.258, -3.106) {};
\node (v22) at (-3.565, -3.128) {};
\node (v23) at (-4.612, -1.807) {};
\node (v24) at (-4.132, -0.706) {};
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v11);
\path[edge] (v1) -- (v3);
\path[edge] (v2) -- (v1);
\path[edge] (v2) -- (v15);
\path[edge] (v2) -- (v14);
\path[edge] (v3) -- (v4);
\path[edge] (v3) -- (v1);
\path[edge] (v3) -- (v16);
\path[edge] (v4) -- (v3);
\path[edge] (v4) -- (v6);
\path[edge] (v4) -- (v15);
\path[edge] (v5) -- (v6);
\path[edge] (v5) -- (v17);
\path[edge] (v5) -- (v18);
\path[edge] (v6) -- (v5);
\path[edge] (v6) -- (v8);
\path[edge] (v6) -- (v4);
\path[edge] (v7) -- (v8);
\path[edge] (v7) -- (v19);
\path[edge] (v7) -- (v9);
\path[edge] (v8) -- (v7);
\path[edge] (v8) -- (v20);
\path[edge] (v8) -- (v6);
\path[edge] (v9) -- (v10);
\path[edge] (v9) -- (v7);
\path[edge] (v9) -- (v21);
\path[edge] (v10) -- (v9);
\path[edge] (v10) -- (v24);
\path[edge] (v10) -- (v20);
\path[edge] (v11) -- (v1);
\path[edge] (v11) -- (v12);
\path[edge] (v12) -- (v11);
\path[edge] (v12) -- (v13);
\path[edge] (v13) -- (v12);
\path[edge] (v13) -- (v14);
\path[edge] (v14) -- (v13);
\path[edge] (v14) -- (v2);
\path[edge] (v15) -- (v2);
\path[edge] (v15) -- (v4);
\path[edge] (v16) -- (v3);
\path[edge] (v16) -- (v17);
\path[edge] (v17) -- (v16);
\path[edge] (v17) -- (v5);
\path[edge] (v18) -- (v5);
\path[edge] (v18) -- (v19);
\path[edge] (v19) -- (v18);
\path[edge] (v19) -- (v7);
\path[edge] (v20) -- (v8);
\path[edge] (v20) -- (v10);
\path[edge] (v21) -- (v9);
\path[edge] (v21) -- (v22);
\path[edge] (v22) -- (v21);
\path[edge] (v22) -- (v23);
\path[edge] (v23) -- (v22);
\path[edge] (v23) -- (v24);
\path[edge] (v24) -- (v23);
\path[edge] (v24) -- (v10);
\end{tikzpicture}


==> img/slika_1.tikz <==
\begin{tikzpicture}[scale=0.4]
\tikzstyle{edge}=[draw, thick]
\tikzstyle{every node}=[draw, circle, fill=blue!50!white, inner sep=1.5pt]
\node (v1) at (2.62, 0.776) {};
\node (v2) at (1.298, 0.32) {};
\node (v3) at (0.601, 1.483) {};
\node (v4) at (1.462, -1.852) {};
\node (v5) at (0.696, -0.856) {};
\node (v6) at (-0.602, 1.482) {};
\node (v7) at (-1.461, -1.852) {};
\node (v8) at (-0.697, -0.855) {};
\node (v9) at (-1.303, 0.321) {};
\node (v10) at (-2.621, 0.776) {};
\node (v11) at (2.864, 2.3) {};
\node (v12) at (1.404, 2.581) {};
\node (v13) at (3.447, -0.05) {};
\node (v14) at (2.829, -1.674) {};
\node (v15) at (0.88, -3.032) {};
\node (v16) at (-0.88, -3.032) {};
\node (v17) at (-1.401, 2.582) {};
\node (v18) at (-2.861, 2.302) {};
\node (v19) at (-2.828, -1.673) {};
\node (v20) at (-3.447, -0.048) {};
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v11);
\path[edge] (v1) -- (v13);
\path[edge] (v2) -- (v1);
\path[edge] (v2) -- (v5);
\path[edge] (v2) -- (v3);
\path[edge] (v3) -- (v2);
\path[edge] (v3) -- (v6);
\path[edge] (v3) -- (v12);
\path[edge] (v4) -- (v5);
\path[edge] (v4) -- (v14);
\path[edge] (v4) -- (v15);
\path[edge] (v5) -- (v2);
\path[edge] (v5) -- (v4);
\path[edge] (v5) -- (v8);
\path[edge] (v6) -- (v9);
\path[edge] (v6) -- (v17);
\path[edge] (v6) -- (v3);
\path[edge] (v7) -- (v8);
\path[edge] (v7) -- (v16);
\path[edge] (v7) -- (v19);
\path[edge] (v8) -- (v5);
\path[edge] (v8) -- (v7);
\path[edge] (v8) -- (v9);
\path[edge] (v9) -- (v6);
\path[edge] (v9) -- (v8);
\path[edge] (v9) -- (v10);
\path[edge] (v10) -- (v9);
\path[edge] (v10) -- (v20);
\path[edge] (v10) -- (v18);
\path[edge] (v11) -- (v1);
\path[edge] (v11) -- (v12);
\path[edge] (v12) -- (v11);
\path[edge] (v12) -- (v3);
\path[edge] (v13) -- (v1);
\path[edge] (v13) -- (v14);
\path[edge] (v14) -- (v13);
\path[edge] (v14) -- (v4);
\path[edge] (v15) -- (v4);
\path[edge] (v15) -- (v16);
\path[edge] (v16) -- (v15);
\path[edge] (v16) -- (v7);
\path[edge] (v17) -- (v6);
\path[edge] (v17) -- (v18);
\path[edge] (v18) -- (v17);
\path[edge] (v18) -- (v10);
\path[edge] (v19) -- (v7);
\path[edge] (v19) -- (v20);
\path[edge] (v20) -- (v19);
\path[edge] (v20) -- (v10);
\end{tikzpicture}


==> img/slika_2.tikz <==
\begin{tikzpicture}[scale=0.4,rotate=68]
\tikzstyle{edge}=[draw, thick]
\tikzstyle{every node}=[draw, circle, fill=blue!50!white, inner sep=1.5pt]
\node (v1) at (2.177, 0.903) {};
\node (v2) at (0.96, 0.398) {};
\node (v3) at (0.421, 2.246) {};
\node (v4) at (1.886, -1.29) {};
\node (v5) at (0.724, -0.855) {};
\node (v6) at (-0.092, 1.117) {};
\node (v7) at (-2.153, 0.732) {};
\node (v8) at (-1.006, -2.043) {};
\node (v9) at (-0.6, -1.01) {};
\node (v10) at (-1.136, 0.288) {};
\node (v11) at (2.038, 2.287) {};
\node (v12) at (3.057, -0.175) {};
\node (v13) at (-0.447, 2.984) {};
\node (v14) at (-2.184, 2.133) {};
\node (v15) at (1.795, -2.424) {};
\node (v16) at (-0.036, -3.053) {};
\node (v17) at (-3.074, -0.218) {};
\node (v18) at (-2.329, -2.02) {};
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v11);
\path[edge] (v1) -- (v12);
\path[edge] (v2) -- (v1);
\path[edge] (v2) -- (v5);
\path[edge] (v2) -- (v6);
\path[edge] (v3) -- (v6);
\path[edge] (v3) -- (v13);
\path[edge] (v3) -- (v11);
\path[edge] (v4) -- (v5);
\path[edge] (v4) -- (v12);
\path[edge] (v4) -- (v15);
\path[edge] (v5) -- (v2);
\path[edge] (v5) -- (v4);
\path[edge] (v5) -- (v9);
\path[edge] (v6) -- (v2);
\path[edge] (v6) -- (v10);
\path[edge] (v6) -- (v3);
\path[edge] (v7) -- (v10);
\path[edge] (v7) -- (v17);
\path[edge] (v7) -- (v14);
\path[edge] (v8) -- (v9);
\path[edge] (v8) -- (v16);
\path[edge] (v8) -- (v18);
\path[edge] (v9) -- (v5);
\path[edge] (v9) -- (v8);
\path[edge] (v9) -- (v10);
\path[edge] (v10) -- (v6);
\path[edge] (v10) -- (v9);
\path[edge] (v10) -- (v7);
\path[edge] (v11) -- (v1);
\path[edge] (v11) -- (v3);
\path[edge] (v12) -- (v1);
\path[edge] (v12) -- (v4);
\path[edge] (v13) -- (v3);
\path[edge] (v13) -- (v14);
\path[edge] (v14) -- (v13);
\path[edge] (v14) -- (v7);
\path[edge] (v15) -- (v4);
\path[edge] (v15) -- (v16);
\path[edge] (v16) -- (v15);
\path[edge] (v16) -- (v8);
\path[edge] (v17) -- (v7);
\path[edge] (v17) -- (v18);
\path[edge] (v18) -- (v17);
\path[edge] (v18) -- (v8);
\end{tikzpicture}


==> img/slika_3.tikz <==
\begin{tikzpicture}[scale=0.4]
\tikzstyle{edge}=[draw, thick]
\tikzstyle{every node}=[draw, circle, fill=blue!50!white, inner sep=1.5pt]
\node (v1) at (0.306, 2.536) {};
\node (v2) at (-1.451, 2.529) {};
\node (v3) at (0.338, 1.531) {};
\node (v4) at (-1.372, 0.778) {};
\node (v5) at (0.23, -0.199) {};
\node (v6) at (-1.371, -0.289) {};
\node (v7) at (0.571, -1.009) {};
\node (v8) at (-0.507, -2.148) {};
\node (v9) at (1.868, -2.205) {};
\node (v10) at (0.348, -2.921) {};
\node (v11) at (1.682, 3.095) {};
\node (v12) at (1.215, 4.173) {};
\node (v13) at (-0.893, 4.415) {};
\node (v14) at (-1.934, 3.38) {};
\node (v15) at (-2.464, 1.311) {};
\node (v16) at (1.368, 0.917) {};
\node (v17) at (-2.488, -1.148) {};
\node (v18) at (-1.869, -2.276) {};
\node (v19) at (2.083, -0.936) {};
\node (v20) at (2.554, -2.976) {};
\node (v21) at (1.66, -4.442) {};
\node (v22) at (0.127, -4.116) {};
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v11);
\path[edge] (v1) -- (v3);
\path[edge] (v2) -- (v1);
\path[edge] (v2) -- (v15);
\path[edge] (v2) -- (v14);
\path[edge] (v3) -- (v4);
\path[edge] (v3) -- (v1);
\path[edge] (v3) -- (v16);
\path[edge] (v4) -- (v3);
\path[edge] (v4) -- (v6);
\path[edge] (v4) -- (v15);
\path[edge] (v5) -- (v6);
\path[edge] (v5) -- (v16);
\path[edge] (v5) -- (v7);
\path[edge] (v6) -- (v5);
\path[edge] (v6) -- (v17);
\path[edge] (v6) -- (v4);
\path[edge] (v7) -- (v8);
\path[edge] (v7) -- (v5);
\path[edge] (v7) -- (v19);
\path[edge] (v8) -- (v7);
\path[edge] (v8) -- (v10);
\path[edge] (v8) -- (v18);
\path[edge] (v9) -- (v10);
\path[edge] (v9) -- (v19);
\path[edge] (v9) -- (v20);
\path[edge] (v10) -- (v9);
\path[edge] (v10) -- (v22);
\path[edge] (v10) -- (v8);
\path[edge] (v11) -- (v1);
\path[edge] (v11) -- (v12);
\path[edge] (v12) -- (v11);
\path[edge] (v12) -- (v13);
\path[edge] (v13) -- (v12);
\path[edge] (v13) -- (v14);
\path[edge] (v14) -- (v13);
\path[edge] (v14) -- (v2);
\path[edge] (v15) -- (v2);
\path[edge] (v15) -- (v4);
\path[edge] (v16) -- (v3);
\path[edge] (v16) -- (v5);
\path[edge] (v17) -- (v6);
\path[edge] (v17) -- (v18);
\path[edge] (v18) -- (v17);
\path[edge] (v18) -- (v8);
\path[edge] (v19) -- (v7);
\path[edge] (v19) -- (v9);
\path[edge] (v20) -- (v9);
\path[edge] (v20) -- (v21);
\path[edge] (v21) -- (v20);
\path[edge] (v21) -- (v22);
\path[edge] (v22) -- (v21);
\path[edge] (v22) -- (v10);
\end{tikzpicture}


==> img/slika_4.tikz <==
\begin{tikzpicture}[scale=0.4,rotate=50]
\tikzstyle{edge}=[draw, thick]
\tikzstyle{every node}=[draw, circle, fill=blue!50!white, inner sep=1.5pt]
\node (v1) at (1.595, 1.892) {};
\node (v2) at (0.22, 2.564) {};
\node (v3) at (1.665, 0.667) {};
\node (v4) at (0.154, 0.611) {};
\node (v5) at (1.826, -1.555) {};
\node (v6) at (0.19, -0.369) {};
\node (v7) at (0.177, -2.419) {};
\node (v8) at (-0.678, -0.83) {};
\node (v9) at (-2.353, -1.647) {};
\node (v10) at (-1.838, -0.428) {};
\node (v11) at (2.459, 2.687) {};
\node (v12) at (1.931, 4.042) {};
\node (v13) at (0.466, 3.749) {};
\node (v14) at (-0.795, 1.799) {};
\node (v15) at (2.908, -0.064) {};
\node (v16) at (3.184, -1.363) {};
\node (v17) at (1.714, -2.886) {};
\node (v18) at (-0.43, -3.346) {};
\node (v19) at (-1.92, -2.923) {};
\node (v20) at (-3.614, -1.386) {};
\node (v21) at (-4.016, 0.353) {};
\node (v22) at (-2.847, 0.854) {};
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v11);
\path[edge] (v1) -- (v3);
\path[edge] (v2) -- (v1);
\path[edge] (v2) -- (v14);
\path[edge] (v2) -- (v13);
\path[edge] (v3) -- (v4);
\path[edge] (v3) -- (v1);
\path[edge] (v3) -- (v15);
\path[edge] (v4) -- (v3);
\path[edge] (v4) -- (v6);
\path[edge] (v4) -- (v14);
\path[edge] (v5) -- (v6);
\path[edge] (v5) -- (v16);
\path[edge] (v5) -- (v17);
\path[edge] (v6) -- (v5);
\path[edge] (v6) -- (v8);
\path[edge] (v6) -- (v4);
\path[edge] (v7) -- (v8);
\path[edge] (v7) -- (v17);
\path[edge] (v7) -- (v18);
\path[edge] (v8) -- (v7);
\path[edge] (v8) -- (v10);
\path[edge] (v8) -- (v6);
\path[edge] (v9) -- (v10);
\path[edge] (v9) -- (v19);
\path[edge] (v9) -- (v20);
\path[edge] (v10) -- (v9);
\path[edge] (v10) -- (v22);
\path[edge] (v10) -- (v8);
\path[edge] (v11) -- (v1);
\path[edge] (v11) -- (v12);
\path[edge] (v12) -- (v11);
\path[edge] (v12) -- (v13);
\path[edge] (v13) -- (v12);
\path[edge] (v13) -- (v2);
\path[edge] (v14) -- (v2);
\path[edge] (v14) -- (v4);
\path[edge] (v15) -- (v3);
\path[edge] (v15) -- (v16);
\path[edge] (v16) -- (v15);
\path[edge] (v16) -- (v5);
\path[edge] (v17) -- (v5);
\path[edge] (v17) -- (v7);
\path[edge] (v18) -- (v7);
\path[edge] (v18) -- (v19);
\path[edge] (v19) -- (v18);
\path[edge] (v19) -- (v9);
\path[edge] (v20) -- (v9);
\path[edge] (v20) -- (v21);
\path[edge] (v21) -- (v20);
\path[edge] (v21) -- (v22);
\path[edge] (v22) -- (v21);
\path[edge] (v22) -- (v10);
\end{tikzpicture}


==> img/slika_5.tikz <==
\begin{tikzpicture}[scale=0.4,rotate=20]
\tikzstyle{edge}=[draw, thick]
\tikzstyle{every node}=[draw, circle, fill=blue!50!white, inner sep=1.5pt]
\node (v1) at (1.672, 2.046) {};
\node (v2) at (0.198, 2.38) {};
\node (v3) at (1.965, 0.785) {};
\node (v4) at (-0.17, 1.288) {};
\node (v5) at (0.889, 0.223) {};
\node (v6) at (0.896, -1.308) {};
\node (v7) at (-0.9, 0.603) {};
\node (v8) at (-0.166, -1.284) {};
\node (v9) at (-2.083, -0.882) {};
\node (v10) at (-0.802, -2.106) {};
\node (v11) at (2.455, 2.85) {};
\node (v12) at (1.41, 4.151) {};
\node (v13) at (-0.171, 3.497) {};
\node (v14) at (2.732, -0.191) {};
\node (v15) at (1.988, -1.674) {};
\node (v16) at (-1.902, 0.857) {};
\node (v17) at (-3.097, -1.188) {};
\node (v18) at (-3.168, -2.674) {};
\node (v19) at (-1.457, -3.958) {};
\node (v20) at (-0.287, -3.415) {};
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v11);
\path[edge] (v1) -- (v3);
\path[edge] (v2) -- (v1);
\path[edge] (v2) -- (v4);
\path[edge] (v2) -- (v13);
\path[edge] (v3) -- (v5);
\path[edge] (v3) -- (v1);
\path[edge] (v3) -- (v14);
\path[edge] (v4) -- (v5);
\path[edge] (v4) -- (v7);
\path[edge] (v4) -- (v2);
\path[edge] (v5) -- (v3);
\path[edge] (v5) -- (v6);
\path[edge] (v5) -- (v4);
\path[edge] (v6) -- (v5);
\path[edge] (v6) -- (v15);
\path[edge] (v6) -- (v8);
\path[edge] (v7) -- (v8);
\path[edge] (v7) -- (v16);
\path[edge] (v7) -- (v4);
\path[edge] (v8) -- (v7);
\path[edge] (v8) -- (v6);
\path[edge] (v8) -- (v10);
\path[edge] (v9) -- (v10);
\path[edge] (v9) -- (v17);
\path[edge] (v9) -- (v16);
\path[edge] (v10) -- (v9);
\path[edge] (v10) -- (v8);
\path[edge] (v10) -- (v20);
\path[edge] (v11) -- (v1);
\path[edge] (v11) -- (v12);
\path[edge] (v12) -- (v11);
\path[edge] (v12) -- (v13);
\path[edge] (v13) -- (v12);
\path[edge] (v13) -- (v2);
\path[edge] (v14) -- (v3);
\path[edge] (v14) -- (v15);
\path[edge] (v15) -- (v14);
\path[edge] (v15) -- (v6);
\path[edge] (v16) -- (v7);
\path[edge] (v16) -- (v9);
\path[edge] (v17) -- (v9);
\path[edge] (v17) -- (v18);
\path[edge] (v18) -- (v17);
\path[edge] (v18) -- (v19);
\path[edge] (v19) -- (v18);
\path[edge] (v19) -- (v20);
\path[edge] (v20) -- (v19);
\path[edge] (v20) -- (v10);
\end{tikzpicture}


==> img/slika_6.tikz <==
\begin{tikzpicture}[scale=0.4,rotate=20]
\tikzstyle{edge}=[draw, thick]
\tikzstyle{every node}=[draw, circle, fill=blue!50!white, inner sep=1.5pt]
\node (v1) at (1.7, 1.871) {};
\node (v2) at (0.146, 2.16) {};
\node (v3) at (1.959, 0.711) {};
\node (v4) at (-0.396, 1.154) {};
\node (v5) at (0.769, 0.203) {};
\node (v6) at (0.791, -1.163) {};
\node (v7) at (-1.309, 0.496) {};
\node (v8) at (-0.496, -1.015) {};
\node (v9) at (-2.354, -1.474) {};
\node (v10) at (-0.764, -1.912) {};
\node (v11) at (2.597, 2.647) {};
\node (v12) at (1.668, 3.874) {};
\node (v13) at (0.029, 3.21) {};
\node (v14) at (2.791, -0.166) {};
\node (v15) at (2.061, -1.516) {};
\node (v16) at (-2.422, 0.924) {};
\node (v17) at (-3.38, -0.158) {};
\node (v18) at (-2.655, -2.676) {};
\node (v19) at (-0.895, -3.93) {};
\node (v20) at (0.163, -3.238) {};
\path[edge] (v1) -- (v2);
\path[edge] (v1) -- (v11);
\path[edge] (v1) -- (v3);
\path[edge] (v2) -- (v1);
\path[edge] (v2) -- (v4);
\path[edge] (v2) -- (v13);
\path[edge] (v3) -- (v5);
\path[edge] (v3) -- (v1);
\path[edge] (v3) -- (v14);
\path[edge] (v4) -- (v5);
\path[edge] (v4) -- (v7);
\path[edge] (v4) -- (v2);
\path[edge] (v5) -- (v3);
\path[edge] (v5) -- (v6);
\path[edge] (v5) -- (v4);
\path[edge] (v6) -- (v5);
\path[edge] (v6) -- (v15);
\path[edge] (v6) -- (v8);
\path[edge] (v7) -- (v8);
\path[edge] (v7) -- (v16);
\path[edge] (v7) -- (v4);
\path[edge] (v8) -- (v7);
\path[edge] (v8) -- (v6);
\path[edge] (v8) -- (v10);
\path[edge] (v9) -- (v10);
\path[edge] (v9) -- (v18);
\path[edge] (v9) -- (v17);
\path[edge] (v10) -- (v9);
\path[edge] (v10) -- (v8);
\path[edge] (v10) -- (v20);
\path[edge] (v11) -- (v1);
\path[edge] (v11) -- (v12);
\path[edge] (v12) -- (v11);
\path[edge] (v12) -- (v13);
\path[edge] (v13) -- (v12);
\path[edge] (v13) -- (v2);
\path[edge] (v14) -- (v3);
\path[edge] (v14) -- (v15);
\path[edge] (v15) -- (v14);
\path[edge] (v15) -- (v6);
\path[edge] (v16) -- (v7);
\path[edge] (v16) -- (v17);
\path[edge] (v17) -- (v16);
\path[edge] (v17) -- (v9);
\path[edge] (v18) -- (v9);
\path[edge] (v18) -- (v19);
\path[edge] (v19) -- (v18);
\path[edge] (v19) -- (v20);
\path[edge] (v20) -- (v19);
\path[edge] (v20) -- (v10);
\end{tikzpicture}

